The Celestial Reference Frame at 24 and 43 GHz. II. Imaging

We have measured the sub-milli-arcsecond structure of 274 extragalactic sources at 24 and 43 GHz in order to assess their astrometric suitability for use in a high frequency celestial reference frame (CRF). Ten sessions of observations with the Very Long Baseline Array have been conducted over the course of $\sim$5 years, with a total of 1339 images produced for the 274 sources. There are several quantities that can be used to characterize the impact of intrinsic source structure on astrometric observations including the source flux density, the flux density variability, the source structure index, the source compactness, and the compactness variability. A detailed analysis of these imaging quantities shows that (1) our selection of compact sources from 8.4 GHz catalogs yielded sources with flux densities, averaged over the sessions in which each source was observed, of about 1 Jy at both 24 and 43 GHz, (2) on average the source flux densities at 24 GHz varied by 20%-25% relative to their mean values, with variations in the session-to-session flux density scale being less than 10%, (3) sources were found to be more compact with less intrinsic structure at higher frequencies, and (4) variations of the core radio emission relative to the total flux density of the source are less than 8% on average at 24 GHz. We conclude that the reduction in the effects due to source structure gained by observing at higher frequencies will result in an improved CRF and a pool of high-quality fiducial reference points for use in spacecraft navigation over the next decade.

==> (inline-0) <==
\begin{deluxetable}{lcccccccc}
\tablecaption{Summary of VLBA Imaging at K and Q band. \label{TAB:OBS}}
\tablewidth{0pt}
\tablehead{  & & \multicolumn{3}{c}{K-band Sources} & & \multicolumn{3}{c}{Q-band Sources} \\
\cline{3-5}\cline{7-9} 
\colhead{Epoch} & \colhead{Band} & \colhead{Imaged} & \colhead{Overlap} & 
\colhead{New} & & \colhead{Imaged} & \colhead{Overlap} & \colhead{New}
}
\startdata
2002-05-15 & K\tablenotemark{a}/Q\tablenotemark{b}   & 
65  & \nodata   & 65   &  &  65  & \nodata   & 65 \\
2002-08-25 & K\tablenotemark{a}/Q\tablenotemark{b}   & 
65  & 65   & \nodata   &  &  65  & 65  & \nodata \\
2002-12-26 & K\tablenotemark{c}/Q\tablenotemark{d}   & 
67  & 24  & 43            &  &  67  & 24  & 43   \\
2003-05-22\tablenotemark{e} & K\tablenotemark{c}           & 
184 & 62  & 122          & & \nodata   & \nodata   & \nodata  \\
2003-09-13 & K\tablenotemark{c}/Q\tablenotemark{d}   & 
70   & 70  & \nodata            &  & 70 & 46 &  24    \\
2004-02-15 & K\tablenotemark{c}    & 
65   & 65  & \nodata    &  &  \nodata   & \nodata  & \nodata \\
2004-12-14 & K\tablenotemark{f}    & 
101 & 101 & \nodata   &  &  \nodata   & \nodata  & \nodata \\
2005-08-26 & K\tablenotemark{f}      &
92  & 67  & 25             &  &  \nodata   & \nodata  & \nodata \\
2006-07-09 & K\tablenotemark{f}    & 
178 & 163 & 15            &  &  \nodata   & \nodata  & \nodata \\
2007-03-30 & K\tablenotemark{f}     &     
185 & 181 &  4             &  &  \nodata   & \nodata  & \nodata \\
\enddata
\tablenotetext{a}{$\nu=$ 24.25, 24.33, 24.51, 24.65 GHz}
\tablenotetext{b}{$\nu=$ 42.95, 43.03, 43.21, 43.35 GHz} 
\tablenotetext{c}{$\nu=$ 24.21, 24.23, 24.27, 24.34, 24.49, 24.59, 24.66, 24.68 GHz}
\tablenotetext{d}{$\nu=$ 42.91, 42.93, 42.97, 43.04, 43.19, 43.29, 43.36, 43.38 GHz} 
\tablenotetext{e}{K-band only survey of 249 sources.}
\tablenotetext{f}{$\nu=$ 23.72, 23.74, 23.78, 23.85, 24.00, 24.10, 24.17, 24.19 GHz}
\end{deluxetable}

\clearpage
\LongTables

\begin{deluxetable}{lcrrrcccr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Parameters of Naturally Weighted Images at 24~GHz
\label{TAB:KBAND_IMG_PARAM}}
%\tablenum{1}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{3}{c}{Beam\tablenotemark{a}} &
\multicolumn{3}{c}{Flux Density}\\
\cline{3-5}\cline{6-8}
\colhead{} & \colhead{Observation}  & \colhead{$a$} & \colhead{$b$} &
\colhead{$\phi$} & \colhead{$S_{\rm peak}$} & 
\colhead{$S_{\rm total}$\tablenotemark{b}} &
\colhead{$S_{\rm rms}$\tablenotemark{c}} &  
\colhead{Contour Levels\tablenotemark{d}} \\
\colhead{Source} & \colhead{Session} & \colhead{(mas)} & \colhead{(mas)} &
\colhead{($^\circ$)} & \colhead{(Jy bm$^{-1}$)} & \colhead{(Jy)} &
\colhead{(mJy bm$^{-1}$)} & \colhead{(mJy bm$^{-1}$)}
}
\startdata
$0006+061$ & 05-22-2003 &    1.01 &    0.29 & $ -11$ &    0.24 &    0.26 &    2.9 &    7.1$\times(1,...,2^{ 5})$ \\
$0007+106$ & 03-30-2007 &    0.72 &    0.30 & $   3$ &    0.42 &    0.51 &    1.5 &    4.5$\times(1,...,2^{ 6})$ \\
$0009+081$ & 03-30-2007 &    0.82 &    0.37 & $  -4$ &    0.31 &    0.45 &    1.4 &    4.1$\times(1,...,2^{ 6})$ \\
$0016+731$ & 12-14-2004 &    0.46 &    0.36 & $  -2$ &    1.82 &    1.98 &    1.4 &    4.1$\times(1,...,2^{ 8})$ \\
$0017+200$ & 03-30-2007 &    0.63 &    0.31 & $  -9$ &    0.43 &    0.59 &    1.8 &    5.4$\times(1,...,2^{ 6})$ \\
$0019+058$ & 03-30-2007 &    0.73 &    0.30 & $  -3$ &    0.87 &    0.94 &    1.3 &    3.9$\times(1,...,2^{ 7})$ \\
$0038-020$ & 05-22-2003 &    1.39 &    0.70 & $  -1$ &    0.29 &    0.35 &    3.6 &   10.9$\times(1,...,2^{ 4})$ \\
$0046+316$ & 03-30-2007 &    0.63 &    0.34 & $   7$ &    0.39 &    0.53 &    1.4 &    3.9$\times(1,...,2^{ 6})$ \\
$0048-097$ & 12-14-2004 &    0.77 &    0.31 & $   1$ &    0.74 &    0.78 &    1.5 &    4.4$\times(1,...,2^{ 7})$ \\
$0054+161$ & 05-22-2003 &    1.12 &    0.32 & $ -10$ &    0.25 &    0.26 &    2.9 &    8.2$\times(1,...,2^{ 4})$ \\
$0059+581$ & 12-14-2004 &    0.66 &    0.33 & $  30$ &    1.31 &    1.60 &    1.2 &    3.7$\times(1,...,2^{ 8})$ \\
$0104-408$ & 05-22-2003 &    0.74 &    0.26 & $  -3$ &    0.85 &    1.08 &    5.0 &   15.0$\times(1,...,2^{ 5})$ \\
$0109+224$ & 03-30-2007 &    0.64 &    0.36 & $  -5$ &    0.85 &    0.95 &    1.5 &    4.4$\times(1,...,2^{ 7})$ \\
$0110+495$ & 03-30-2007 &    0.73 &    0.30 & $  23$ &    1.16 &    1.35 &    1.9 &    5.5$\times(1,...,2^{ 7})$ \\
$0111+021$ & 03-30-2007 &    1.07 &    0.33 & $ -15$ &    0.33 &    0.48 &    1.8 &    5.4$\times(1,...,2^{ 5})$ \\
$0119+041$ & 03-30-2007 &    0.98 &    0.36 & $ -13$ &    0.44 &    0.67 &    4.2 &   12.5$\times(1,...,2^{ 5})$ \\
$0119+115$ & 12-14-2004 &    0.71 &    0.32 & $  -4$ &    0.99 &    1.26 &    1.3 &    4.0$\times(1,...,2^{ 7})$ \\
$0119+247$ & 03-30-2007 &    0.71 &    0.36 & $  -5$ &    0.26 &    0.47 &    1.1 &    3.4$\times(1,...,2^{ 6})$ \\
$0122-003$ & 03-30-2007 &    0.75 &    0.30 & $  -1$ &    0.42 &    0.68 &    3.1 &    9.4$\times(1,...,2^{ 5})$ \\
$0123+257$ & 03-30-2007 &    0.82 &    0.31 & $  -6$ &    0.40 &    0.46 &    1.6 &    4.7$\times(1,...,2^{ 6})$ \\
$0127+084$ & 03-30-2007 &    1.05 &    0.33 & $ -13$ &    0.26 &    0.27 &    1.3 &    3.9$\times(1,...,2^{ 6})$ \\
$0133+476$ & 12-14-2004 &    0.54 &    0.33 & $  12$ &    2.82 &    3.16 &    2.2 &    6.6$\times(1,...,2^{ 8})$ \\
$0138-097$ & 12-14-2004 &    0.89 &    0.34 & $  -8$ &    0.21 &    0.33 &    1.2 &    3.6$\times(1,...,2^{ 5})$ \\
$0149+218$ & 03-30-2007 &    0.67 &    0.33 & $  -2$ &    0.71 &    0.81 &    1.9 &    5.6$\times(1,...,2^{ 6})$ \\
$0202+149$ & 03-30-2007 &    0.71 &    0.32 & $  -8$ &    0.40 &    0.74 &    2.2 &    6.7$\times(1,...,2^{ 5})$ \\
$0202+319$ & 03-30-2007 &    0.73 &    0.30 & $  15$ &    2.65 &    2.89 &    2.9 &    8.7$\times(1,...,2^{ 8})$ \\
$0212+735$ & 03-30-2007 &    0.45 &    0.35 & $  20$ &    1.12 &    2.87 &    3.4 &   10.2$\times(1,...,2^{ 6})$ \\
$0213-026$ & 03-30-2007 &    0.80 &    0.34 & $   0$ &    0.28 &    0.42 &    2.0 &    5.9$\times(1,...,2^{ 5})$ \\
$0220-349$ & 05-22-2003 &    5.43 &    1.04 & $   8$ &    0.48 &    0.55 &    3.8 &   11.5$\times(1,...,2^{ 5})$ \\
$0221+067$ & 03-30-2007 &    0.83 &    0.36 & $ -11$ &    0.43 &    0.57 &    1.4 &    4.3$\times(1,...,2^{ 6})$ \\
$0222+185$ & 03-30-2007 &    0.92 &    0.36 & $ -19$ &    0.21 &    0.21 &    1.4 &    4.2$\times(1,...,2^{ 5})$ \\
$0224+671$ & 12-14-2004 &    0.57 &    0.36 & $  41$ &    0.53 &    0.70 &    1.2 &    3.7$\times(1,...,2^{ 7})$ \\
$0229+131$ & 12-14-2004 &    0.74 &    0.33 & $  -2$ &    0.53 &    0.85 &    3.1 &    9.2$\times(1,...,2^{ 5})$ \\
$0234+285$ & 03-30-2007 &    0.63 &    0.32 & $   3$ &    1.07 &    2.34 &    3.8 &   11.4$\times(1,...,2^{ 6})$ \\
$0235+164$ & 03-30-2007 &    0.69 &    0.31 & $  -5$ &    3.74 &    3.89 &    3.4 &   10.1$\times(1,...,2^{ 8})$ \\
$0237-027$ & 03-30-2007 &    0.70 &    0.28 & $  -3$ &    0.61 &    0.63 &    1.9 &    5.2$\times(1,...,2^{ 6})$ \\
$0237+040$ & 03-30-2007 &    0.76 &    0.31 & $  -5$ &    0.53 &    0.59 &    1.9 &    5.8$\times(1,...,2^{ 6})$ \\
$0239+108$ & 03-30-2007 &    0.73 &    0.31 & $  -6$ &    0.53 &    0.61 &    1.4 &    4.3$\times(1,...,2^{ 6})$ \\
$0241+622$ & 12-14-2004 &    0.72 &    0.31 & $  33$ &    0.57 &    1.05 &    1.7 &    5.2$\times(1,...,2^{ 6})$ \\
$0250+320$ & 05-22-2003 &    0.79 &    0.27 & $  -1$ &    0.23 &    0.21 &    1.5 &    4.6$\times(1,...,2^{ 5})$ \\
$0256+192$ & 03-30-2007 &    1.13 &    0.37 & $  -9$ &    0.26 &    0.29 &    1.7 &    5.1$\times(1,...,2^{ 5})$ \\
$0300+470$ & 03-30-2007 &    0.71 &    0.29 & $   5$ &    0.55 &    0.70 &    1.4 &    4.2$\times(1,...,2^{ 7})$ \\
$0306+102$ & 12-14-2004 &    0.82 &    0.33 & $   3$ &    1.09 &    1.25 &    2.0 &    5.9$\times(1,...,2^{ 7})$ \\
$0309+411$ & 03-30-2007 &    0.70 &    0.30 & $  13$ &    0.78 &    1.01 &    1.5 &    4.6$\times(1,...,2^{ 7})$ \\
$0322+222$ & 03-30-2007 &    0.71 &    0.30 & $  -5$ &    0.42 &    0.49 &    1.3 &    3.9$\times(1,...,2^{ 6})$ \\
$0333+321$ & 12-14-2004 &    0.67 &    0.31 & $   1$ &    1.63 &    2.01 &    2.4 &    7.0$\times(1,...,2^{ 7})$ \\
$0336-019$ & 12-14-2004 &    0.52 &    0.26 & $ -21$ &    0.67 &    1.49 &    2.6 &    7.9$\times(1,...,2^{ 6})$ \\
$0340+362$ & 03-30-2007 &    0.65 &    0.34 & $  -2$ &    0.28 &    0.34 &    1.2 &    3.4$\times(1,...,2^{ 6})$ \\
$0345+460$ & 03-30-2007 &    0.67 &    0.37 & $  -9$ &    0.21 &    0.30 &    1.0 &    2.9$\times(1,...,2^{ 6})$ \\
$0346-279$ & 03-30-2007 &    1.02 &    0.37 & $   5$ &    0.49 &    0.71 &    4.4 &   13.3$\times(1,...,2^{ 5})$ \\
$0350+465$ & 03-30-2007 &    0.56 &    0.31 & $   4$ &    0.34 &    0.40 &    1.1 &    3.4$\times(1,...,2^{ 6})$ \\
$0354+231$ & 03-30-2007 &    0.75 &    0.31 & $   3$ &    0.22 &    0.23 &    1.1 &    3.4$\times(1,...,2^{ 6})$ \\
$0358+040$ & 03-30-2007 &    0.73 &    0.32 & $  -1$ &    0.45 &    0.44 &    2.0 &    5.9$\times(1,...,2^{ 6})$ \\
$0358+210$ & 03-30-2007 &    0.78 &    0.30 & $  -1$ &    0.21 &    0.23 &    1.2 &    3.4$\times(1,...,2^{ 5})$ \\
$0400+258$ & 03-30-2007 &    0.76 &    0.33 & $  -9$ &    0.42 &    0.77 &    1.9 &    5.7$\times(1,...,2^{ 6})$ \\
$0402-362$ & 05-22-2003 &    0.74 &    0.27 & $   5$ &    2.02 &    2.14 &    4.0 &   12.7$\times(1,...,2^{ 7})$ \\
$0405-331$ & 03-30-2007 &    1.10 &    0.36 & $   7$ &    0.61 &    0.65 &    9.2 &   21.2$\times(1,...,2^{ 4})$ \\
$0405-385$ & 05-22-2003 &    0.74 &    0.27 & $   1$ &    0.54 &    0.69 &    4.0 &   10.8$\times(1,...,2^{ 5})$ \\
$0406+121$ & 05-22-2003 &    1.95 &    0.34 & $ -23$ &    0.23 &    0.27 &    2.8 &    8.3$\times(1,...,2^{ 4})$ \\
$0409+229$ & 03-30-2007 &    0.88 &    0.54 & $ -24$ &    0.19 &    0.25 &    1.6 &    4.7$\times(1,...,2^{ 5})$ \\
$0415+398$ & 03-30-2007 &    0.75 &    0.36 & $  14$ &    0.25 &    0.32 &    1.3 &    3.9$\times(1,...,2^{ 5})$ \\
$0420-014$ & 03-30-2007 &    0.74 &    0.28 & $  -2$ &    4.24 &    4.72 &    6.4 &   19.1$\times(1,...,2^{ 7})$ \\
$0420+022$ & 03-30-2007 &    0.73 &    0.28 & $  -2$ &    0.66 &    0.91 &    2.1 &    6.3$\times(1,...,2^{ 6})$ \\
$0422+004$ & 03-30-2007 &    0.72 &    0.28 & $  -2$ &    0.85 &    0.98 &    1.9 &    5.8$\times(1,...,2^{ 7})$ \\
$0422-380$ & 05-22-2003 &    0.73 &    0.27 & $   2$ &    0.64 &    1.04 &    4.7 &   14.2$\times(1,...,2^{ 5})$ \\
$0425+048$ & 05-22-2003 &    1.16 &    0.52 & $ -17$ &    0.24 &    0.30 &    2.5 &    7.6$\times(1,...,2^{ 4})$ \\
$0426+273$ & 03-30-2007 &    0.65 &    0.29 & $   0$ &    0.74 &    0.79 &    1.1 &    3.4$\times(1,...,2^{ 7})$ \\
$0426-380$ & 05-22-2003 &    0.73 &    0.26 & $   1$ &    0.61 &    0.72 &    4.3 &   12.4$\times(1,...,2^{ 5})$ \\
$0429+174$ & 03-30-2007 &    0.69 &    0.32 & $  -6$ &    0.26 &    0.30 &    1.2 &    3.5$\times(1,...,2^{ 6})$ \\
$0430+052$ & 03-30-2007 &    0.69 &    0.27 & $   0$ &    1.17 &    2.50 &    5.5 &   16.5$\times(1,...,2^{ 6})$ \\
$0446+112$ & 12-14-2004 &    0.54 &    0.29 & $ -17$ &    1.12 &    1.39 &    2.9 &    8.8$\times(1,...,2^{ 6})$ \\
$0450+013$ & 05-22-2003 &    0.80 &    0.31 & $  -9$ &    0.25 &    0.27 &    2.0 &    5.3$\times(1,...,2^{ 5})$ \\
$0454-234$ & 03-30-2007 &    0.73 &    0.29 & $  -4$ &    2.41 &    2.91 &    6.9 &   20.6$\times(1,...,2^{ 6})$ \\
$0458-020$ & 03-30-2007 &    0.75 &    0.28 & $  -3$ &    0.66 &    0.76 &    2.0 &    6.0$\times(1,...,2^{ 6})$ \\
$0458+138$ & 03-30-2007 &    0.95 &    0.43 & $  12$ &    0.22 &    0.26 &    2.3 &    6.6$\times(1,...,2^{ 5})$ \\
$0459+135$ & 03-30-2007 &    0.73 &    0.29 & $   2$ &    0.43 &    0.60 &    1.5 &    4.6$\times(1,...,2^{ 6})$ \\
$0502+049$ & 03-30-2007 &    0.72 &    0.31 & $  -4$ &    0.62 &    0.73 &    1.6 &    4.8$\times(1,...,2^{ 7})$ \\
$0506+056$ & 03-30-2007 &    0.78 &    0.31 & $  -8$ &    0.52 &    0.65 &    1.7 &    5.1$\times(1,...,2^{ 6})$ \\
$0507+179$ & 03-30-2007 &    0.68 &    0.30 & $  -4$ &    0.76 &    0.86 &    1.3 &    4.0$\times(1,...,2^{ 7})$ \\
$0511-220$ & 03-30-2007 &    0.77 &    0.29 & $  -8$ &    0.58 &    0.74 &    2.6 &    7.9$\times(1,...,2^{ 6})$ \\
$0524+034$ & 03-30-2007 &    0.73 &    0.30 & $  -4$ &    0.43 &    0.45 &    1.5 &    4.6$\times(1,...,2^{ 6})$ \\
$0528+134$ & 12-14-2004 &    0.60 &    0.29 & $ -18$ &    0.96 &    1.91 &    3.3 &    9.8$\times(1,...,2^{ 6})$ \\
$0528-250$ & 05-22-2003 &    2.18 &    0.31 & $ -22$ &    0.26 &    0.32 &    3.3 &   10.0$\times(1,...,2^{ 4})$ \\
$0534-340$ & 05-22-2003 &    1.19 &    0.29 & $ -14$ &    0.31 &    0.37 &    3.4 &   10.2$\times(1,...,2^{ 4})$ \\
$0537-441$ & 05-22-2003 &    0.71 &    0.25 & $  -1$ &    2.15 &    2.73 &    7.3 &   21.8$\times(1,...,2^{ 6})$ \\
$0544+273$ & 03-30-2007 &    0.63 &    0.33 & $  -1$ &    0.30 &    0.32 &    1.0 &    3.1$\times(1,...,2^{ 6})$ \\
$0547+234$ & 03-30-2007 &    0.64 &    0.32 & $  -7$ &    0.22 &    0.25 &    1.1 &    3.2$\times(1,...,2^{ 6})$ \\
$0549+192$ & 03-30-2007 &    0.79 &    0.34 & $ -13$ &    0.18 &    0.21 &    1.3 &    3.8$\times(1,...,2^{ 5})$ \\
$0552+398$ & 12-14-2004 &    0.74 &    0.57 & $ -52$ &    1.49 &    1.99 &    4.0 &   12.0$\times(1,...,2^{ 6})$ \\
$0554+242$ & 03-30-2007 &    0.89 &    0.55 & $  -1$ &    0.26 &    0.40 &    1.3 &    3.9$\times(1,...,2^{ 6})$ \\
$0556+238$ & 08-26-2005 &    1.07 &    0.33 & $ -17$ &    0.32 &    0.38 &    1.6 &    4.9$\times(1,...,2^{ 6})$ \\
$0601+245$ & 08-26-2005 &    1.74 &    0.45 & $  -5$ &    0.40 &    0.50 &    8.3 &   24.8$\times(1,...,2^{ 4})$ \\
$0607-157$ & 03-30-2007 &    1.04 &    0.35 & $  -5$ &    1.29 &    1.76 &    7.4 &   22.1$\times(1,...,2^{ 5})$ \\
$0611+131$ & 03-30-2007 &    0.70 &    0.30 & $  -6$ &    0.31 &    0.37 &    1.1 &    3.2$\times(1,...,2^{ 6})$ \\
$0621+446$ & 05-22-2003 &    0.85 &    0.28 & $ -27$ &    0.20 &    0.22 &    2.4 &    7.2$\times(1,...,2^{ 4})$ \\
$0639-032$ & 03-30-2007 &    0.83 &    0.36 & $  -1$ &    0.30 &    0.36 &    2.1 &    6.0$\times(1,...,2^{ 5})$ \\
$0639+352$ & 05-22-2003 &    1.66 &    0.28 & $ -16$ &    0.22 &    0.25 &    4.7 &   14.1$\times(1,...,2^{ 3})$ \\
$0642+449$ & 12-14-2004 &    0.68 &    0.38 & $  36$ &    1.57 &    2.44 &    3.9 &   11.8$\times(1,...,2^{ 7})$ \\
$0646-306$ & 09-13-2003 &    1.43 &    0.30 & $ -21$ &    0.38 &    0.47 &    2.8 &    8.4$\times(1,...,2^{ 5})$ \\
$0648-165$ & 03-30-2007 &    0.76 &    0.30 & $   4$ &    1.45 &    2.04 &    2.4 &    7.2$\times(1,...,2^{ 7})$ \\
$0654+244$ & 08-26-2005 &    0.93 &    0.27 & $   0$ &    0.26 &    0.31 &    3.9 &   11.7$\times(1,...,2^{ 4})$ \\
$0707+476$ & 03-30-2007 &    0.74 &    0.31 & $ -25$ &    0.43 &    0.52 &    1.7 &    5.0$\times(1,...,2^{ 6})$ \\
$0716+477$ & 03-30-2007 &    0.63 &    0.42 & $  -4$ &    0.31 &    0.41 &    1.2 &    3.6$\times(1,...,2^{ 6})$ \\
$0721-071$ & 03-30-2007 &    0.73 &    0.28 & $   0$ &    0.48 &    0.61 &    2.5 &    7.4$\times(1,...,2^{ 6})$ \\
$0722+145$ & 03-30-2007 &    0.73 &    0.32 & $ -11$ &    0.51 &    0.58 &    2.2 &    6.5$\times(1,...,2^{ 6})$ \\
$0725+219$ & 03-30-2007 &    0.81 &    0.31 & $ -11$ &    0.20 &    0.25 &    1.5 &    4.5$\times(1,...,2^{ 5})$ \\
$0727-115$ & 12-14-2004 &    0.73 &    0.28 & $   1$ &    2.23 &    3.32 &   12.0 &   36.0$\times(1,...,2^{ 5})$ \\
$0735+178$ & 03-30-2007 &    0.67 &    0.31 & $ -10$ &    0.36 &    0.61 &    1.6 &    4.9$\times(1,...,2^{ 6})$ \\
$0736+017$ & 03-30-2007 &    0.79 &    0.32 & $  -7$ &    1.78 &    2.08 &    3.1 &    9.2$\times(1,...,2^{ 7})$ \\
$0743-006$ & 12-14-2004 &    0.89 &    0.35 & $  19$ &    0.68 &    0.83 &    7.1 &   21.4$\times(1,...,2^{ 4})$ \\
$0745+241$ & 03-30-2007 &    0.70 &    0.28 & $  -2$ &    0.88 &    1.19 &    1.2 &    3.6$\times(1,...,2^{ 7})$ \\
$0746+483$ & 03-30-2007 &    0.54 &    0.33 & $ -16$ &    0.39 &    0.59 &    1.3 &    3.8$\times(1,...,2^{ 6})$ \\
$0748+126$ & 03-30-2007 &    0.72 &    0.28 & $  -2$ &    2.40 &    3.27 &    3.3 &   10.0$\times(1,...,2^{ 7})$ \\
$0749+540$ & 03-30-2007 &    0.56 &    0.30 & $  -2$ &    0.68 &    0.82 &    1.0 &    3.1$\times(1,...,2^{ 7})$ \\
$0754+100$ & 03-30-2007 &    0.72 &    0.28 & $  -1$ &    0.91 &    1.24 &    2.2 &    6.6$\times(1,...,2^{ 7})$ \\
$0759+183$ & 03-30-2007 &    0.97 &    0.34 & $ -19$ &    0.24 &    0.32 &    1.4 &    4.1$\times(1,...,2^{ 5})$ \\
$0804+499$ & 03-30-2007 &    0.54 &    0.32 & $ -14$ &    0.57 &    0.64 &    1.0 &    3.0$\times(1,...,2^{ 7})$ \\
$0805-077$ & 03-30-2007 &    0.84 &    0.31 & $  -5$ &    0.95 &    1.09 &    2.3 &    6.9$\times(1,...,2^{ 7})$ \\
$0805+410$ & 12-14-2004 &    0.54 &    0.41 & $  18$ &    0.59 &    0.66 &    1.4 &    4.1$\times(1,...,2^{ 7})$ \\
$0808+019$ & 03-30-2007 &    0.80 &    0.32 & $  -7$ &    0.51 &    0.55 &    1.7 &    5.1$\times(1,...,2^{ 6})$ \\
$0812+367$ & 03-30-2007 &    0.58 &    0.31 & $  -7$ &    0.33 &    0.48 &    1.2 &    3.7$\times(1,...,2^{ 6})$ \\
$0814+425$ & 12-14-2004 &    0.54 &    0.34 & $ -20$ &    0.38 &    0.48 &    2.0 &    6.0$\times(1,...,2^{ 6})$ \\
$0820+560$ & 12-14-2004 &    0.49 &    0.40 & $  20$ &    0.31 &    0.46 &    1.5 &    4.4$\times(1,...,2^{ 6})$ \\
$0821+248$ & 03-30-2007 &    0.71 &    0.29 & $  -1$ &    0.23 &    0.25 &    1.4 &    4.2$\times(1,...,2^{ 5})$ \\
$0821+394$ & 03-30-2007 &    0.64 &    0.29 & $   4$ &    0.82 &    1.01 &    1.4 &    4.1$\times(1,...,2^{ 7})$ \\
$0823+033$ & 12-14-2004 &    0.82 &    0.35 & $  17$ &    1.24 &    1.36 &    2.4 &    7.3$\times(1,...,2^{ 7})$ \\
$0827+243$ & 03-30-2007 &    0.70 &    0.29 & $   3$ &    0.53 &    0.62 &    1.3 &    3.8$\times(1,...,2^{ 7})$ \\
$0834-201$ & 03-30-2007 &    0.77 &    0.29 & $  -4$ &    0.97 &    1.52 &    3.3 &    9.9$\times(1,...,2^{ 6})$ \\
$0834+250$ & 03-30-2007 &    0.69 &    0.29 & $   3$ &    0.31 &    0.45 &    1.5 &    4.2$\times(1,...,2^{ 6})$ \\
$0838+133$ & 03-30-2007 &    0.70 &    0.29 & $  -2$ &    0.56 &    0.97 &    1.1 &    3.2$\times(1,...,2^{ 7})$ \\
$0839+187$ & 03-30-2007 &    1.59 &    0.58 & $ -13$ &    0.18 &    0.22 &    4.2 &   12.5$\times(1,...,2^{ 3})$ \\
$0850+581$ & 03-30-2007 &    0.73 &    0.36 & $ -20$ &    0.19 &    0.29 &    1.1 &    3.4$\times(1,...,2^{ 5})$ \\
$0851+202$ & 12-14-2004 &    0.71 &    0.36 & $  22$ &    2.07 &    2.44 &   11.0 &   30.7$\times(1,...,2^{ 6})$ \\
$0906+163$ & 03-30-2007 &    0.99 &    0.36 & $ -28$ &    0.21 &    0.23 &    2.2 &    6.7$\times(1,...,2^{ 4})$ \\
$0912+029$ & 03-30-2007 &    0.77 &    0.30 & $  -6$ &    0.82 &    1.06 &    2.3 &    6.9$\times(1,...,2^{ 6})$ \\
$0917+624$ & 12-14-2004 &    0.44 &    0.38 & $  66$ &    0.49 &    0.58 &    1.3 &    4.0$\times(1,...,2^{ 6})$ \\
$0923+392$ & 12-14-2004 &    0.62 &    0.29 & $  -5$ &    1.71 &    6.25 &    4.5 &   13.4$\times(1,...,2^{ 6})$ \\
$0945+408$ & 03-30-2007 &    0.72 &    0.30 & $ -14$ &    1.02 &    1.32 &    1.7 &    5.2$\times(1,...,2^{ 7})$ \\
$0953+254$ & 03-30-2007 &    0.69 &    0.28 & $ -13$ &    0.72 &    1.00 &    1.8 &    5.5$\times(1,...,2^{ 7})$ \\
$0955+326$ & 03-30-2007 &    0.66 &    0.31 & $  -7$ &    0.50 &    0.70 &    1.5 &    4.5$\times(1,...,2^{ 6})$ \\
$0955+476$ & 05-22-2003 &    0.84 &    0.30 & $ -32$ &    0.81 &    1.10 &    1.8 &    5.3$\times(1,...,2^{ 7})$ \\
$1005+066$ & 03-30-2007 &    0.76 &    0.30 & $  -8$ &    0.61 &    0.66 &    2.3 &    6.8$\times(1,...,2^{ 6})$ \\
$1012+232$ & 03-30-2007 &    0.86 &    0.28 & $ -27$ &    0.46 &    0.72 &    2.5 &    7.6$\times(1,...,2^{ 5})$ \\
$1016-311$ & 03-30-2007 &    0.92 &    0.32 & $  -9$ &    0.41 &    0.51 &    3.5 &   10.6$\times(1,...,2^{ 5})$ \\
$1020+400$ & 03-30-2007 &    0.71 &    0.29 & $  -8$ &    0.39 &    0.51 &    1.2 &    3.5$\times(1,...,2^{ 6})$ \\
$1022+194$ & 03-30-2007 &    0.85 &    0.34 & $ -22$ &    0.25 &    0.33 &    1.5 &    4.6$\times(1,...,2^{ 5})$ \\
$1022+237$ & 05-22-2003 &    1.71 &    0.96 & $ -48$ &    0.29 &    0.32 &    2.3 &    6.4$\times(1,...,2^{ 5})$ \\
$1032-199$ & 03-30-2007 &    0.73 &    0.27 & $   3$ &    0.58 &    1.14 &    4.5 &   13.4$\times(1,...,2^{ 5})$ \\
$1034-293$ & 03-30-2007 &    0.77 &    0.28 & $  -2$ &    1.66 &    2.10 &    5.1 &   15.4$\times(1,...,2^{ 6})$ \\
$1039+811$ & 03-30-2007 &    0.42 &    0.38 & $  35$ &    0.48 &    0.81 &    1.7 &    5.2$\times(1,...,2^{ 6})$ \\
$1045-188$ & 03-30-2007 &    0.75 &    0.28 & $  -4$ &    0.84 &    1.10 &    2.4 &    7.2$\times(1,...,2^{ 6})$ \\
$1048-313$ & 05-22-2003 &    3.22 &    0.31 & $ -18$ &    0.36 &    0.47 &    2.7 &    8.2$\times(1,...,2^{ 5})$ \\
$1049+215$ & 03-30-2007 &    0.76 &    0.29 & $  -9$ &    0.37 &    0.49 &    3.2 &    9.6$\times(1,...,2^{ 5})$ \\
$1053+815$ & 03-30-2007 &    0.41 &    0.37 & $ -28$ &    0.79 &    0.86 &    0.8 &    2.3$\times(1,...,2^{ 8})$ \\
$1055+018$ & 03-30-2007 &    0.72 &    0.30 & $  -3$ &    4.54 &    6.23 &    6.6 &   19.9$\times(1,...,2^{ 7})$ \\
$1101+384$ & 03-30-2007 &    0.68 &    0.30 & $  -4$ &    0.34 &    0.39 &    1.4 &    4.3$\times(1,...,2^{ 6})$ \\
$1113+087$ & 03-30-2007 &    1.07 &    0.42 & $ -21$ &    0.25 &    0.34 &    2.5 &    7.5$\times(1,...,2^{ 5})$ \\
$1124-186$ & 03-30-2007 &    0.76 &    0.28 & $  -1$ &    1.20 &    1.35 &    2.7 &    8.0$\times(1,...,2^{ 7})$ \\
$1128+385$ & 03-30-2007 &    0.75 &    0.28 & $  -2$ &    0.86 &    1.05 &    1.5 &    4.4$\times(1,...,2^{ 7})$ \\
$1142+052$ & 03-30-2007 &    1.00 &    0.36 & $ -18$ &    0.20 &    0.23 &    2.0 &    6.1$\times(1,...,2^{ 5})$ \\
$1144-379$ & 05-22-2003 &    0.77 &    0.31 & $  -3$ &    0.76 &    1.05 &    4.5 &   13.5$\times(1,...,2^{ 5})$ \\
$1144+402$ & 12-14-2004 &    0.66 &    0.35 & $  25$ &    0.95 &    1.04 &    1.9 &    5.6$\times(1,...,2^{ 7})$ \\
$1147+245$ & 03-30-2007 &    0.71 &    0.30 & $ -10$ &    0.38 &    0.63 &    2.5 &    7.0$\times(1,...,2^{ 5})$ \\
$1150+497$ & 03-30-2007 &    0.56 &    0.33 & $  -2$ &    0.89 &    1.26 &    1.8 &    5.1$\times(1,...,2^{ 7})$ \\
$1150+812$ & 03-30-2007 &    0.43 &    0.36 & $   2$ &    0.62 &    1.21 &    2.2 &    6.5$\times(1,...,2^{ 6})$ \\
$1156+295$ & 03-30-2007 &    0.67 &    0.33 & $ -20$ &    0.97 &    1.03 &    1.7 &    5.2$\times(1,...,2^{ 7})$ \\
$1207-319$ & 05-22-2003 &    2.67 &    0.30 & $ -16$ &    0.34 &    0.40 &    3.4 &   10.3$\times(1,...,2^{ 5})$ \\
$1213-172$ & 03-30-2007 &    0.74 &    0.29 & $  -1$ &    1.03 &    1.49 &    2.3 &    7.0$\times(1,...,2^{ 7})$ \\
$1236+077$ & 03-30-2007 &    0.73 &    0.29 & $  -5$ &    0.84 &    1.05 &    2.1 &    6.2$\times(1,...,2^{ 7})$ \\
$1243-072$ & 03-30-2007 &    0.74 &    0.30 & $  -2$ &    0.89 &    0.94 &    1.5 &    4.5$\times(1,...,2^{ 7})$ \\
$1256-220$ & 03-30-2007 &    0.81 &    0.30 & $ -10$ &    0.37 &    0.52 &    2.1 &    6.4$\times(1,...,2^{ 5})$ \\
$1302-102$ & 12-26-2002 &    0.81 &    0.27 & $  -7$ &    0.38 &    0.52 &    1.8 &    5.1$\times(1,...,2^{ 6})$ \\
$1308+326$ & 03-30-2007 &    0.66 &    0.30 & $   9$ &    0.79 &    0.98 &    2.0 &    6.1$\times(1,...,2^{ 7})$ \\
$1308+554$ & 03-30-2007 &    0.69 &    0.41 & $   7$ &    0.18 &    0.20 &    1.1 &    3.3$\times(1,...,2^{ 5})$ \\
$1313-333$ & 12-14-2004 &    0.36 &    0.19 & $ -48$ &    0.79 &    1.10 &    4.5 &   13.5$\times(1,...,2^{ 5})$ \\
$1324+224$ & 12-14-2004 &    0.70 &    0.33 & $  15$ &    0.92 &    1.10 &    1.4 &    4.1$\times(1,...,2^{ 7})$ \\
$1334-127$ & 12-14-2004 &    0.74 &    0.31 & $   9$ &    4.87 &    6.26 &    9.6 &   28.8$\times(1,...,2^{ 7})$ \\
$1354-152$ & 03-30-2007 &    0.74 &    0.28 & $  -3$ &    0.42 &    0.49 &    1.6 &    4.9$\times(1,...,2^{ 6})$ \\
$1357+769$ & 05-22-2003 &    0.73 &    0.28 & $  12$ &    0.58 &    0.66 &    1.9 &    5.8$\times(1,...,2^{ 6})$ \\
$1406-076$ & 05-22-2003 &    0.71 &    0.29 & $   2$ &    0.76 &    1.04 &    2.4 &    7.2$\times(1,...,2^{ 6})$ \\
$1406-267$ & 05-22-2003 &    3.95 &    0.50 & $  28$ &    0.59 &    0.64 &    3.7 &   11.0$\times(1,...,2^{ 5})$ \\
$1418+546$ & 03-30-2007 &    0.64 &    0.30 & $  -4$ &    0.63 &    0.98 &    1.6 &    4.9$\times(1,...,2^{ 7})$ \\
$1435-218$ & 03-30-2007 &    0.73 &    0.29 & $  -6$ &    0.75 &    0.88 &    2.2 &    6.5$\times(1,...,2^{ 6})$ \\
$1437-153$ & 03-30-2007 &    0.72 &    0.29 & $  -2$ &    0.42 &    0.46 &    2.0 &    6.1$\times(1,...,2^{ 6})$ \\
$1451-375$ & 05-22-2003 &    0.93 &    0.29 & $  -9$ &    0.51 &    0.61 &    5.3 &   14.3$\times(1,...,2^{ 5})$ \\
$1459+480$ & 03-30-2007 &    0.62 &    0.34 & $   0$ &    0.26 &    0.34 &    1.3 &    3.9$\times(1,...,2^{ 6})$ \\
$1502+036$ & 05-22-2003 &    0.76 &    0.28 & $  -5$ &    0.38 &    0.46 &    2.2 &    6.0$\times(1,...,2^{ 6})$ \\
$1502+106$ & 03-30-2007 &    0.72 &    0.30 & $  -8$ &    1.02 &    1.34 &    2.8 &    8.3$\times(1,...,2^{ 6})$ \\
$1504+377$ & 05-22-2003 &    0.84 &    0.37 & $ -27$ &    0.29 &    0.38 &    2.3 &    7.0$\times(1,...,2^{ 5})$ \\
$1505+428$ & 03-30-2007 &    0.58 &    0.33 & $   0$ &    0.35 &    0.49 &    1.1 &    3.3$\times(1,...,2^{ 6})$ \\
$1511-100$ & 12-14-2004 &    0.49 &    0.28 & $ -21$ &    0.94 &    1.24 &    2.3 &    7.0$\times(1,...,2^{ 7})$ \\
$1514+004$ & 03-30-2007 &    0.84 &    0.31 & $  -8$ &    0.62 &    0.86 &    2.1 &    6.4$\times(1,...,2^{ 6})$ \\
$1514+197$ & 03-30-2007 &    0.71 &    0.29 & $  -2$ &    0.62 &    0.71 &    1.7 &    5.1$\times(1,...,2^{ 6})$ \\
$1514-241$ & 03-30-2007 &    0.75 &    0.28 & $  -1$ &    1.61 &    2.74 &    5.1 &   15.2$\times(1,...,2^{ 6})$ \\
$1519-273$ & 03-30-2007 &    0.73 &    0.28 & $  -2$ &    1.02 &    1.24 &    2.6 &    7.7$\times(1,...,2^{ 7})$ \\
$1520+437$ & 05-22-2003 &    2.14 &    0.39 & $   6$ &    0.24 &    0.25 &    2.7 &    8.1$\times(1,...,2^{ 4})$ \\
$1546+027$ & 12-14-2004 &    0.73 &    0.31 & $  -4$ &    3.10 &    3.49 &    1.8 &    5.5$\times(1,...,2^{ 9})$ \\
$1548+056$ & 03-30-2007 &    0.77 &    0.34 & $  -5$ &    1.01 &    2.36 &    6.5 &   19.6$\times(1,...,2^{ 5})$ \\
$1606+106$ & 12-14-2004 &    0.52 &    0.26 & $ -26$ &    1.05 &    1.28 &    2.6 &    7.7$\times(1,...,2^{ 7})$ \\
$1611+343$ & 03-30-2007 &    0.70 &    0.28 & $   9$ &    2.02 &    2.91 &    4.4 &   13.3$\times(1,...,2^{ 7})$ \\
$1617+229$ & 03-30-2007 &    0.67 &    0.32 & $  -4$ &    0.32 &    0.55 &    1.2 &    3.7$\times(1,...,2^{ 6})$ \\
$1622-253$ & 03-30-2007 &    0.72 &    0.27 & $   1$ &    1.32 &    1.65 &    5.0 &   15.1$\times(1,...,2^{ 6})$ \\
$1622-297$ & 03-30-2007 &    0.75 &    0.27 & $  -3$ &    1.28 &    1.76 &    6.8 &   20.5$\times(1,...,2^{ 5})$ \\
$1637+574$ & 12-14-2004 &    0.73 &    0.35 & $  32$ &    0.72 &    0.96 &    1.2 &    3.6$\times(1,...,2^{ 7})$ \\
$1638+398$ & 12-14-2004 &    0.64 &    0.43 & $  15$ &    0.69 &    0.91 &    1.4 &    3.9$\times(1,...,2^{ 7})$ \\
$1652+398$ & 03-30-2007 &    0.57 &    0.33 & $   6$ &    0.44 &    0.71 &    1.3 &    3.8$\times(1,...,2^{ 6})$ \\
$1656-075$ & 03-30-2007 &    1.06 &    0.36 & $ -11$ &    0.26 &    0.37 &    1.8 &    5.5$\times(1,...,2^{ 5})$ \\
$1657-261$ & 03-30-2007 &    0.76 &    0.28 & $  -6$ &    0.42 &    0.50 &    2.0 &    6.0$\times(1,...,2^{ 6})$ \\
$1705+018$ & 03-30-2007 &    0.75 &    0.31 & $  -5$ &    0.58 &    0.66 &    1.6 &    4.9$\times(1,...,2^{ 6})$ \\
$1710-269$ & 03-30-2007 &    1.51 &    0.49 & $ -16$ &    0.41 &    0.81 &    7.6 &   20.4$\times(1,...,2^{ 4})$ \\
$1717+178$ & 03-30-2007 &    0.67 &    0.26 & $   3$ &    0.49 &    0.70 &    2.1 &    6.2$\times(1,...,2^{ 6})$ \\
$1726+455$ & 03-30-2007 &    0.50 &    0.34 & $  11$ &    0.37 &    0.38 &    1.3 &    4.0$\times(1,...,2^{ 6})$ \\
$1730-130$ & 03-30-2007 &    0.73 &    0.29 & $  -1$ &    1.40 &    2.31 &    3.0 &    9.0$\times(1,...,2^{ 7})$ \\
$1732+389$ & 12-14-2004 &    0.74 &    0.30 & $  12$ &    0.87 &    1.11 &    1.1 &    3.2$\times(1,...,2^{ 8})$ \\
$1738+476$ & 03-30-2007 &    0.54 &    0.34 & $   6$ &    0.40 &    0.58 &    1.6 &    4.9$\times(1,...,2^{ 6})$ \\
$1741-038$ & 12-14-2004 &    0.76 &    0.33 & $   2$ &    3.70 &    5.60 &    3.1 &    9.2$\times(1,...,2^{ 8})$ \\
$1741-312$ & 03-30-2007 &    4.51 &    1.13 & $  17$ &    0.56 &    0.66 &    6.9 &   20.8$\times(1,...,2^{ 4})$ \\
$1742-078$ & 03-30-2007 &    0.73 &    0.28 & $  -3$ &    0.50 &    0.66 &    1.8 &    5.4$\times(1,...,2^{ 6})$ \\
$1749+096$ & 12-14-2004 &    0.58 &    0.26 & $ -31$ &    2.77 &    3.37 &   10.0 &   29.9$\times(1,...,2^{ 6})$ \\
$1749+701$ & 03-30-2007 &    0.80 &    0.47 & $  89$ &    0.24 &    0.35 &    1.8 &    5.4$\times(1,...,2^{ 5})$ \\
$1751+288$ & 03-30-2007 &    0.70 &    0.28 & $  13$ &    1.68 &    1.97 &    3.4 &   10.2$\times(1,...,2^{ 7})$ \\
$1754+155$ & 03-30-2007 &    0.72 &    0.29 & $   6$ &    0.39 &    0.44 &    1.1 &    3.3$\times(1,...,2^{ 6})$ \\
$1800+440$ & 03-30-2007 &    0.54 &    0.33 & $   6$ &    1.52 &    1.72 &    2.0 &    6.1$\times(1,...,2^{ 7})$ \\
$1803+784$ & 12-14-2004 &    0.53 &    0.41 & $  82$ &    0.89 &    1.22 &    1.2 &    3.6$\times(1,...,2^{ 7})$ \\
$1817-254$ & 03-30-2007 &    0.76 &    0.28 & $  -1$ &    0.49 &    0.67 &    2.5 &    7.6$\times(1,...,2^{ 6})$ \\
$1817+387$ & 03-30-2007 &    0.65 &    0.35 & $  11$ &    0.20 &    0.22 &    1.2 &    3.7$\times(1,...,2^{ 5})$ \\
$1829-106$ & 03-30-2007 &    1.67 &    0.97 & $  17$ &    0.37 &    0.62 &    6.8 &   20.3$\times(1,...,2^{ 4})$ \\
$1829-207$ & 03-30-2007 &    2.07 &    0.58 & $  -1$ &    0.33 &    0.41 &    4.5 &   12.2$\times(1,...,2^{ 4})$ \\
$1830-211$ & 03-30-2007 &    2.96 &    0.97 & $  -3$ &    2.82 &    3.11 &   33.6 &   90.8$\times(1,...,2^{ 4})$ \\
$1849+670$ & 12-14-2004 &    0.54 &    0.35 & $  28$ &    0.41 &    0.45 &    1.1 &    3.4$\times(1,...,2^{ 6})$ \\
$1901+319$ & 12-14-2004 &    0.69 &    0.33 & $   5$ &    0.31 &    0.65 &    1.5 &    4.6$\times(1,...,2^{ 6})$ \\
$1921-293$ & 03-30-2007 &    0.74 &    0.29 & $  -5$ &    7.10 &    9.43 &    8.0 &   24.1$\times(1,...,2^{ 8})$ \\
$1928+154$ & 03-30-2007 &    0.70 &    0.29 & $   1$ &    0.32 &    0.36 &    1.6 &    4.7$\times(1,...,2^{ 6})$ \\
$1936-155$ & 02-15-2004 &    0.73 &    0.28 & $  -2$ &    0.51 &    0.58 &    1.4 &    4.2$\times(1,...,2^{ 6})$ \\
$1946-200$ & 05-22-2003 &    2.44 &    0.52 & $  26$ &    0.38 &    0.36 &    4.5 &   13.5$\times(1,...,2^{ 4})$ \\
$1954-388$ & 05-22-2003 &    0.68 &    0.25 & $  -1$ &    1.70 &    2.21 &    5.2 &   16.5$\times(1,...,2^{ 6})$ \\
$1958-179$ & 05-22-2003 &    0.71 &    0.27 & $  -2$ &    1.28 &    1.54 &    3.1 &    8.5$\times(1,...,2^{ 7})$ \\
$2000+472$ & 03-30-2007 &    0.53 &    0.33 & $  14$ &    0.36 &    0.52 &    1.3 &    3.9$\times(1,...,2^{ 6})$ \\
$2008-159$ & 03-30-2007 &    0.73 &    0.29 & $  -2$ &    1.85 &    2.34 &    2.3 &    7.0$\times(1,...,2^{ 8})$ \\
$2013+163$ & 03-30-2007 &    0.70 &    0.32 & $  -3$ &    0.46 &    0.51 &    1.0 &    2.9$\times(1,...,2^{ 7})$ \\
$2021+317$ & 12-14-2004 &    0.75 &    0.39 & $  22$ &    0.39 &    0.59 &    1.8 &    5.5$\times(1,...,2^{ 6})$ \\
$2029+121$ & 05-22-2003 &    2.81 &    1.43 & $  15$ &    0.33 &    0.38 &    3.0 &    9.0$\times(1,...,2^{ 5})$ \\
$2037+511$ & 03-30-2007 &    0.64 &    0.30 & $   9$ &    2.60 &    2.98 &    3.9 &   11.7$\times(1,...,2^{ 7})$ \\
$2048+312$ & 03-30-2007 &    0.80 &    0.33 & $  19$ &    0.22 &    0.29 &    1.5 &    4.5$\times(1,...,2^{ 5})$ \\
$2054-377$ & 05-22-2003 &    1.32 &    0.31 & $ -23$ &    0.43 &    0.50 &    4.4 &   11.5$\times(1,...,2^{ 5})$ \\
$2106-413$ & 05-22-2003 &    9.82 &    1.24 & $   3$ &    0.88 &    0.82 &    4.5 &   14.0$\times(1,...,2^{ 5})$ \\
$2113+293$ & 03-30-2007 &    0.74 &    0.31 & $  11$ &    0.64 &    0.79 &    1.6 &    4.8$\times(1,...,2^{ 7})$ \\
$2121+053$ & 12-14-2004 &    0.72 &    0.29 & $  -2$ &    1.61 &    2.60 &    1.9 &    5.6$\times(1,...,2^{ 8})$ \\
$2126-158$ & 03-30-2007 &    0.75 &    0.29 & $  -3$ &    0.62 &    0.84 &    1.6 &    4.7$\times(1,...,2^{ 7})$ \\
$2128-123$ & 03-30-2007 &    0.74 &    0.29 & $  -4$ &    0.53 &    1.88 &    4.1 &   12.2$\times(1,...,2^{ 5})$ \\
$2131-021$ & 12-14-2004 &    0.79 &    0.36 & $  -1$ &    1.35 &    2.23 &    2.6 &    7.8$\times(1,...,2^{ 7})$ \\
$2136+141$ & 03-30-2007 &    0.73 &    0.31 & $   3$ &    0.74 &    1.55 &    3.3 &   10.0$\times(1,...,2^{ 6})$ \\
$2143-156$ & 03-30-2007 &    0.79 &    0.30 & $  -7$ &    0.40 &    0.43 &    1.1 &    3.3$\times(1,...,2^{ 6})$ \\
$2145+067$ & 12-14-2004 &    0.83 &    0.37 & $  17$ &    6.03 &    8.64 &    9.9 &   29.8$\times(1,...,2^{ 7})$ \\
$2150+173$ & 03-30-2007 &    0.74 &    0.32 & $   8$ &    0.31 &    0.60 &    1.4 &    4.1$\times(1,...,2^{ 6})$ \\
$2200+420$ & 12-14-2004 &    0.63 &    0.34 & $  17$ &    3.37 &    3.98 &    2.9 &    8.8$\times(1,...,2^{ 8})$ \\
$2201+171$ & 03-30-2007 &    0.72 &    0.30 & $   6$ &    0.97 &    1.22 &    1.6 &    4.8$\times(1,...,2^{ 7})$ \\
$2209+236$ & 03-30-2007 &    0.73 &    0.31 & $  13$ &    0.66 &    0.82 &    1.8 &    5.5$\times(1,...,2^{ 6})$ \\
$2214+350$ & 03-30-2007 &    0.98 &    0.45 & $  12$ &    0.25 &    0.29 &    1.5 &    4.4$\times(1,...,2^{ 5})$ \\
$2227-088$ & 03-30-2007 &    0.86 &    0.31 & $  -9$ &    2.24 &    2.36 &    2.2 &    6.6$\times(1,...,2^{ 8})$ \\
$2239+096$ & 03-30-2007 &    0.72 &    0.34 & $  -2$ &    0.58 &    0.67 &    1.3 &    3.9$\times(1,...,2^{ 7})$ \\
$2251+158$ & 03-30-2007 &    0.73 &    0.31 & $   8$ &    2.15 &    4.30 &    7.0 &   19.5$\times(1,...,2^{ 6})$ \\
$2254+024$ & 03-30-2007 &    0.84 &    0.34 & $ -10$ &    0.37 &    0.39 &    1.2 &    3.6$\times(1,...,2^{ 6})$ \\
$2255-282$ & 03-30-2007 &    0.92 &    0.30 & $  -7$ &    1.58 &    1.82 &    3.6 &   10.2$\times(1,...,2^{ 7})$ \\
$2306+095$ & 05-22-2003 &    1.45 &    0.33 & $ -19$ &    0.26 &    0.27 &    3.3 &    9.8$\times(1,...,2^{ 4})$ \\
$2309+454$ & 03-30-2007 &    0.81 &    0.38 & $   5$ &    0.19 &    0.26 &    1.1 &    3.3$\times(1,...,2^{ 5})$ \\
$2318+049$ & 12-14-2004 &    0.89 &    0.42 & $  -8$ &    0.45 &    0.57 &    1.5 &    4.4$\times(1,...,2^{ 6})$ \\
$2325+093$ & 03-30-2007 &    0.71 &    0.32 & $  -3$ &    1.33 &    1.36 &    1.3 &    3.8$\times(1,...,2^{ 8})$ \\
$2335-027$ & 03-30-2007 &    0.90 &    0.32 & $ -10$ &    0.57 &    0.74 &    1.4 &    4.3$\times(1,...,2^{ 7})$ \\
$2344+092$ & 03-30-2007 &    0.74 &    0.31 & $   2$ &    0.56 &    0.88 &    1.5 &    4.4$\times(1,...,2^{ 6})$ \\
$2346+385$ & 03-30-2007 &    0.77 &    0.33 & $  25$ &    0.37 &    0.55 &    1.5 &    4.6$\times(1,...,2^{ 6})$ \\
$2353+816$ & 03-30-2007 &    0.43 &    0.34 & $  61$ &    0.84 &    0.90 &    1.3 &    4.0$\times(1,...,2^{ 7})$ \\
$2355-106$ & 03-30-2007 &    0.83 &    0.31 & $  -7$ &    0.58 &    0.75 &    1.5 &    4.6$\times(1,...,2^{ 6})$ \\
$2357-318$ & 03-30-2007 &    1.35 &    0.35 & $ -18$ &    0.50 &    0.62 &    4.1 &   12.3$\times(1,...,2^{ 5})$ \\
\enddata
\tablenotetext{a}{The restoring beam is an elliptical Gaussian
with FWHM major axis~$a$ and minor axis~$b$, with major axis in
position angle~$\phi$ (measured north through east).}
\tablenotetext{b}{The total image flux defined by the sum of the CLEAN components.
In some cases this may be slightly less than the peak flux density due
to the presence of components with negative amplitude in the CLEAN
model.}
\tablenotetext{c}{The root mean square (rms) of the residuals of the final hybrid
image.}
\tablenotetext{d}{Contours levels are represented by the geometric
series $1,...,2^n$, \eg\ for $n=5$ the contour levels would be
$\pm1,2,4,8,16,32$.}
%%\tablenotetext{d} Epoch 1997 January 10--11.\nl
%%\tablenotetext{e} Epoch 1997 January 11--12.
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcrrrcccr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Parameters of Naturally Weighted Images at 43~GHz
\label{TAB:QBAND_IMG_PARAM}}
%\tablenum{1}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{3}{c}{Beam\tablenotemark{a}} &
\multicolumn{3}{c}{Flux Density}\\
\cline{3-5}\cline{6-8}
\colhead{} & \colhead{Observation}  & \colhead{$a$} & \colhead{$b$} &
\colhead{$\phi$} & \colhead{$S_{\rm peak}$} & 
\colhead{$S_{\rm total}$\tablenotemark{b}} &
\colhead{$S_{\rm rms}$\tablenotemark{c}} &  
\colhead{Contour Levels\tablenotemark{d}} \\
\colhead{Source} & \colhead{Epoch} & \colhead{(mas)} & \colhead{(mas)} &
\colhead{($^\circ$)} & \colhead{(Jy bm$^{-1}$)} & \colhead{(Jy)} &
\colhead{(mJy bm$^{-1}$)} & \colhead{(mJy bm$^{-1}$)}
}
\startdata
$0007+106$ & 09-13-2003 &    0.38 &    0.19 & $   0$ &    3.54 &    3.66 &    5.6 &   16.8$\times(1,...,2^{ 7})$ \\
$0009+081$ & 09-13-2003 &    0.54 &    0.25 & $ -17$ &    0.72 &    0.92 &    4.3 &   12.9$\times(1,...,2^{ 5})$ \\
$0016+731$ & 08-25-2002 &    0.25 &    0.21 & $  27$ &    0.61 &    0.77 &    2.6 &    7.7$\times(1,...,2^{ 6})$ \\
$0017+200$ & 09-13-2003 &    0.40 &    0.20 & $  -3$ &    0.95 &    1.13 &    4.6 &   13.8$\times(1,...,2^{ 6})$ \\
$0046+316$ & 09-13-2003 &    0.61 &    0.36 & $   4$ &    0.74 &    0.80 &    4.3 &   11.9$\times(1,...,2^{ 5})$ \\
$0048-097$ & 09-13-2003 &    0.44 &    0.17 & $   7$ &    1.13 &    1.14 &    7.4 &   22.2$\times(1,...,2^{ 5})$ \\
$0059+581$ & 09-13-2003 &    0.40 &    0.16 & $  33$ &    2.89 &    4.09 &    8.7 &   26.2$\times(1,...,2^{ 6})$ \\
$0119+115$ & 09-13-2003 &    0.61 &    0.25 & $  23$ &    1.23 &    1.45 &    4.5 &   13.4$\times(1,...,2^{ 6})$ \\
$0122-003$ & 09-13-2003 &    0.47 &    0.21 & $  -5$ &    0.74 &    1.03 &    6.0 &   17.9$\times(1,...,2^{ 5})$ \\
$0133+476$ & 08-25-2002 &    0.39 &    0.17 & $  19$ &    2.84 &    3.39 &    3.3 &   10.0$\times(1,...,2^{ 8})$ \\
$0138-097$ & 09-13-2003 &    1.90 &    0.27 & $  34$ &    0.69 &    0.64 &    4.2 &   12.6$\times(1,...,2^{ 5})$ \\
$0149+218$ & 09-13-2003 &    0.40 &    0.19 & $  21$ &    1.65 &    1.91 &    8.6 &   25.7$\times(1,...,2^{ 5})$ \\
$0202+149$ & 09-13-2003 &    1.52 &    0.37 & $ -11$ &    0.94 &    1.01 &    4.3 &   13.9$\times(1,...,2^{ 6})$ \\
$0212+735$ & 08-25-2002 &    0.47 &    0.36 & $  53$ &    0.37 &    0.81 &    4.2 &   12.5$\times(1,...,2^{ 4})$ \\
$0224+671$ & 09-13-2003 &    0.46 &    0.16 & $   8$ &    0.97 &    1.26 &    6.7 &   18.1$\times(1,...,2^{ 5})$ \\
$0229+131$ & 09-13-2003 &    0.55 &    0.30 & $  13$ &    0.79 &    0.95 &    6.0 &   17.3$\times(1,...,2^{ 5})$ \\
$0234+285$ & 09-13-2003 &    0.36 &    0.17 & $  -5$ &    1.59 &    2.62 &   14.2 &   42.5$\times(1,...,2^{ 5})$ \\
$0235+164$ & 08-25-2002 &    0.40 &    0.17 & $   2$ &    0.85 &    1.23 &    2.6 &    7.9$\times(1,...,2^{ 6})$ \\
$0237-027$ & 12-26-2002 &    0.84 &    0.16 & $ -16$ &    0.38 &    0.43 &    2.0 &    5.7$\times(1,...,2^{ 6})$ \\
$0237+040$ & 12-26-2002 &    0.46 &    0.16 & $  -7$ &    0.46 &    0.52 &    2.3 &    6.8$\times(1,...,2^{ 6})$ \\
$0239+108$ & 09-13-2003 &    0.42 &    0.18 & $  -9$ &    0.78 &    0.90 &    6.5 &   19.5$\times(1,...,2^{ 5})$ \\
$0241+622$ & 09-13-2003 &    0.27 &    0.21 & $ -57$ &    1.01 &    1.12 &    5.2 &   15.6$\times(1,...,2^{ 6})$ \\
$0300+470$ & 09-13-2003 &    0.43 &    0.18 & $   8$ &    0.90 &    1.20 &    5.4 &   16.3$\times(1,...,2^{ 5})$ \\
$0306+102$ & 09-13-2003 &    0.38 &    0.16 & $   5$ &    1.66 &    1.82 &    7.6 &   22.8$\times(1,...,2^{ 6})$ \\
$0333+321$ & 09-13-2003 &    0.38 &    0.17 & $   8$ &    2.26 &    3.23 &    7.3 &   21.9$\times(1,...,2^{ 6})$ \\
$0336-019$ & 09-13-2003 &    0.43 &    0.16 & $  -6$ &    1.56 &    2.55 &    7.0 &   21.0$\times(1,...,2^{ 6})$ \\
$0340+362$ & 09-13-2003 &    0.46 &    0.16 & $   0$ &    0.46 &    0.41 &    5.2 &   15.6$\times(1,...,2^{ 4})$ \\
$0345+460$ & 09-13-2003 &    0.84 &    0.26 & $ -25$ &    0.49 &    0.58 &    4.5 &   13.6$\times(1,...,2^{ 5})$ \\
$0346-279$ & 09-13-2003 &    0.55 &    0.16 & $ -15$ &    0.71 &    0.72 &    8.2 &   24.7$\times(1,...,2^{ 4})$ \\
$0350+465$ & 09-13-2003 &    0.30 &    0.19 & $  13$ &    0.80 &    0.80 &    5.1 &   15.2$\times(1,...,2^{ 5})$ \\
$0358+040$ & 09-13-2003 &    0.41 &    0.18 & $  -1$ &    1.11 &    1.09 &    3.6 &   10.8$\times(1,...,2^{ 6})$ \\
$0400+258$ & 09-13-2003 &    0.47 &    0.19 & $ -14$ &    0.81 &    1.01 &    5.2 &   15.6$\times(1,...,2^{ 5})$ \\
$0446+112$ & 08-25-2002 &    0.40 &    0.16 & $   1$ &    1.10 &    1.47 &    2.1 &    6.2$\times(1,...,2^{ 7})$ \\
$0454-234$ & 09-13-2003 &    0.40 &    0.16 & $  -4$ &    1.43 &    2.09 &    9.6 &   28.9$\times(1,...,2^{ 5})$ \\
$0458-020$ & 09-13-2003 &    0.43 &    0.17 & $  -5$ &    1.42 &    1.59 &    5.4 &   16.1$\times(1,...,2^{ 6})$ \\
$0506+056$ & 09-13-2003 &    0.46 &    0.19 & $  -3$ &    0.58 &    0.49 &    6.9 &   20.6$\times(1,...,2^{ 4})$ \\
$0524+034$ & 09-13-2003 &    0.42 &    0.17 & $  -2$ &    0.99 &    1.16 &    5.0 &   14.0$\times(1,...,2^{ 6})$ \\
$0528+134$ & 08-25-2002 &    0.38 &    0.19 & $   1$ &    0.79 &    1.51 &    3.2 &    9.6$\times(1,...,2^{ 6})$ \\
$0552+398$ & 08-25-2002 &    0.43 &    0.18 & $  23$ &    0.90 &    1.47 &    3.8 &   11.3$\times(1,...,2^{ 6})$ \\
$0556+238$ & 09-13-2003 &    0.50 &    0.26 & $ -12$ &    0.43 &    0.39 &    6.0 &   18.1$\times(1,...,2^{ 4})$ \\
$0607-157$ & 08-25-2002 &    0.41 &    0.17 & $  -2$ &    1.82 &    2.70 &    5.0 &   15.0$\times(1,...,2^{ 6})$ \\
$0642+449$ & 08-25-2002 &    0.29 &    0.19 & $   1$ &    0.97 &    1.83 &    3.0 &    9.0$\times(1,...,2^{ 6})$ \\
$0646-306$ & 09-13-2003 &    0.49 &    0.18 & $ -15$ &    0.64 &    0.75 &   10.1 &   30.2$\times(1,...,2^{ 4})$ \\
$0648-165$ & 09-13-2003 &    0.47 &    0.18 & $   4$ &    2.09 &    2.73 &   11.6 &   34.8$\times(1,...,2^{ 5})$ \\
$0707+476$ & 12-26-2002 &    0.91 &    0.18 & $ -17$ &    0.25 &    0.26 &    0.5 &    1.7$\times(1,...,2^{ 7})$ \\
$0722+145$ & 12-26-2002 &    0.45 &    0.18 & $  -7$ &    0.48 &    0.60 &    1.7 &    5.0$\times(1,...,2^{ 6})$ \\
$0727-115$ & 09-13-2003 &    0.54 &    0.18 & $ -11$ &    2.22 &    3.01 &   12.3 &   37.0$\times(1,...,2^{ 5})$ \\
$0735+178$ & 09-13-2003 &    0.50 &    0.20 & $ -15$ &    0.71 &    1.05 &    3.8 &   11.5$\times(1,...,2^{ 5})$ \\
$0743-006$ & 08-25-2002 &    0.45 &    0.20 & $  -3$ &    0.32 &    0.59 &    2.9 &    8.6$\times(1,...,2^{ 5})$ \\
$0745+241$ & 09-13-2003 &    0.44 &    0.21 & $ -21$ &    0.79 &    0.97 &    5.0 &   15.0$\times(1,...,2^{ 5})$ \\
$0746+483$ & 09-13-2003 &    0.51 &    0.23 & $ -19$ &    0.55 &    0.60 &    4.3 &   12.9$\times(1,...,2^{ 5})$ \\
$0748+126$ & 08-25-2002 &    0.39 &    0.18 & $  -2$ &    1.26 &    1.67 &    2.7 &    8.2$\times(1,...,2^{ 7})$ \\
$0749+540$ & 09-13-2003 &    0.34 &    0.22 & $ -20$ &    0.69 &    0.83 &    3.1 &    9.4$\times(1,...,2^{ 6})$ \\
$0754+100$ & 09-13-2003 &    0.41 &    0.17 & $  -4$ &    1.71 &    2.22 &    4.7 &   14.0$\times(1,...,2^{ 6})$ \\
$0804+499$ & 09-13-2003 &    0.30 &    0.20 & $ -20$ &    0.78 &    0.80 &    3.0 &    9.1$\times(1,...,2^{ 6})$ \\
$0805+410$ & 08-25-2002 &    0.42 &    0.19 & $  23$ &    0.38 &    0.45 &    2.2 &    6.3$\times(1,...,2^{ 5})$ \\
$0808+019$ & 09-13-2003 &    0.50 &    0.22 & $  -8$ &    0.69 &    0.70 &    3.5 &   10.4$\times(1,...,2^{ 6})$ \\
$0814+425$ & 08-25-2002 &    0.31 &    0.20 & $  -7$ &    0.36 &    0.39 &    2.6 &    7.8$\times(1,...,2^{ 5})$ \\
$0820+560$ & 08-25-2002 &    0.25 &    0.22 & $  66$ &    0.44 &    0.56 &    3.0 &    9.0$\times(1,...,2^{ 5})$ \\
$0823+033$ & 08-25-2002 &    0.41 &    0.18 & $  -5$ &    1.08 &    1.17 &    2.4 &    7.1$\times(1,...,2^{ 7})$ \\
$0838+133$ & 09-13-2003 &    0.42 &    0.19 & $  -2$ &    1.30 &    2.22 &    5.2 &   15.7$\times(1,...,2^{ 6})$ \\
$0851+202$ & 08-25-2002 &    0.36 &    0.18 & $  -7$ &    2.33 &    2.90 &    3.8 &   11.3$\times(1,...,2^{ 7})$ \\
$0917+624$ & 08-25-2002 &    1.24 &    0.58 & $ -70$ &    0.34 &    0.39 &    2.1 &    6.4$\times(1,...,2^{ 5})$ \\
$0923+392$ & 08-25-2002 &    0.32 &    0.18 & $   3$ &    0.83 &    3.90 &    4.1 &   12.2$\times(1,...,2^{ 6})$ \\
$0953+254$ & 09-13-2003 &    0.36 &    0.18 & $  -6$ &    1.32 &    1.47 &    3.7 &   11.0$\times(1,...,2^{ 6})$ \\
$0955+476$ & 12-26-2002 &    0.31 &    0.22 & $ -19$ &    0.50 &    0.80 &    4.0 &   11.9$\times(1,...,2^{ 5})$ \\
$1034-293$ & 09-13-2003 &    0.90 &    0.18 & $ -24$ &    1.18 &    1.29 &    9.9 &   29.6$\times(1,...,2^{ 5})$ \\
$1039+811$ & 12-26-2002 &    0.57 &    0.18 & $  75$ &    0.45 &    0.48 &    3.4 &    9.1$\times(1,...,2^{ 5})$ \\
$1045-188$ & 09-13-2003 &    0.82 &    0.19 & $ -18$ &    0.82 &    1.02 &    4.2 &   12.7$\times(1,...,2^{ 6})$ \\
$1049+215$ & 12-26-2002 &    0.46 &    0.18 & $ -15$ &    0.37 &    0.42 &    2.2 &    6.6$\times(1,...,2^{ 5})$ \\
$1053+815$ & 09-13-2003 &    0.23 &    0.21 & $ -33$ &    1.43 &    1.55 &    2.2 &    6.7$\times(1,...,2^{ 7})$ \\
$1055+018$ & 12-26-2002 &    0.47 &    0.17 & $  -7$ &    1.54 &    2.37 &    4.1 &   11.5$\times(1,...,2^{ 7})$ \\
$1124-186$ & 09-13-2003 &    0.40 &    0.15 & $  -1$ &    1.47 &    1.76 &    5.5 &   16.6$\times(1,...,2^{ 6})$ \\
$1128+385$ & 12-26-2002 &    0.32 &    0.17 & $  -8$ &    0.65 &    0.91 &    2.7 &    8.0$\times(1,...,2^{ 6})$ \\
$1144+402$ & 08-25-2002 &    0.54 &    0.21 & $ -25$ &    0.33 &    0.39 &    2.3 &    6.8$\times(1,...,2^{ 5})$ \\
$1156+295$ & 12-26-2002 &    0.38 &    0.17 & $  -7$ &    1.18 &    1.43 &    3.2 &    9.6$\times(1,...,2^{ 6})$ \\
$1236+077$ & 12-26-2002 &    0.80 &    0.20 & $ -16$ &    0.39 &    0.46 &    2.5 &    7.4$\times(1,...,2^{ 5})$ \\
$1243-072$ & 12-26-2002 &    0.55 &    0.16 & $ -11$ &    0.41 &    0.47 &    1.7 &    5.2$\times(1,...,2^{ 6})$ \\
$1256-220$ & 09-13-2003 &    0.50 &    0.18 & $  -7$ &    1.05 &    1.00 &    7.1 &   21.2$\times(1,...,2^{ 5})$ \\
$1302-102$ & 12-26-2002 &    0.51 &    0.16 & $  -8$ &    0.44 &    0.52 &    2.1 &    6.3$\times(1,...,2^{ 6})$ \\
$1308+326$ & 09-13-2003 &    0.37 &    0.17 & $   4$ &    2.94 &    3.82 &    5.6 &   16.8$\times(1,...,2^{ 7})$ \\
$1313-333$ & 08-25-2002 &    0.52 &    0.20 & $  -5$ &    0.64 &    0.79 &    4.0 &   12.0$\times(1,...,2^{ 5})$ \\
$1324+224$ & 08-25-2002 &    0.34 &    0.18 & $  -3$ &    0.39 &    0.48 &    1.9 &    5.8$\times(1,...,2^{ 6})$ \\
$1334-127$ & 08-25-2002 &    0.46 &    0.17 & $  -6$ &    3.87 &    5.05 &    4.4 &   13.2$\times(1,...,2^{ 8})$ \\
$1354-152$ & 12-26-2002 &    0.54 &    0.16 & $ -11$ &    0.54 &    0.68 &    2.3 &    6.4$\times(1,...,2^{ 6})$ \\
$1357+769$ & 12-26-2002 &    0.34 &    0.16 & $ -70$ &    0.63 &    0.67 &    3.5 &   10.5$\times(1,...,2^{ 5})$ \\
$1406-076$ & 12-26-2002 &    0.45 &    0.16 & $  -6$ &    0.74 &    0.97 &    2.2 &    6.6$\times(1,...,2^{ 6})$ \\
$1502+036$ & 12-26-2002 &    0.48 &    0.17 & $ -10$ &    0.39 &    0.43 &    1.7 &    5.1$\times(1,...,2^{ 6})$ \\
$1502+106$ & 09-13-2003 &    0.40 &    0.16 & $   1$ &    1.27 &    2.30 &    3.8 &   11.3$\times(1,...,2^{ 6})$ \\
$1505+428$ & 09-13-2003 &    0.40 &    0.24 & $  12$ &    0.70 &    0.90 &    2.7 &    8.2$\times(1,...,2^{ 6})$ \\
$1511-100$ & 12-26-2002 &    0.47 &    0.16 & $  -8$ &    0.51 &    0.61 &    2.6 &    7.4$\times(1,...,2^{ 6})$ \\
$1514+004$ & 09-13-2003 &    0.49 &    0.17 & $  -7$ &    0.86 &    1.17 &    3.6 &   10.8$\times(1,...,2^{ 6})$ \\
$1546+027$ & 08-25-2002 &    0.41 &    0.16 & $  -2$ &    0.95 &    1.32 &    3.6 &   10.8$\times(1,...,2^{ 6})$ \\
$1606+106$ & 08-25-2002 &    0.41 &    0.17 & $  -7$ &    0.76 &    1.36 &    2.7 &    8.1$\times(1,...,2^{ 6})$ \\
$1611+343$ & 12-26-2002 &    0.39 &    0.21 & $  -2$ &    1.09 &    1.37 &    9.4 &   26.4$\times(1,...,2^{ 5})$ \\
$1617+229$ & 09-13-2003 &    1.18 &    0.45 & $   1$ &    0.61 &    0.68 &    3.2 &    9.6$\times(1,...,2^{ 5})$ \\
$1637+574$ & 08-25-2002 &    0.30 &    0.19 & $  15$ &    0.81 &    1.37 &    3.4 &   10.3$\times(1,...,2^{ 6})$ \\
$1638+398$ & 08-25-2002 &    0.35 &    0.20 & $  -6$ &    0.43 &    0.57 &    2.8 &    8.3$\times(1,...,2^{ 5})$ \\
$1705+018$ & 12-26-2002 &    0.50 &    0.17 & $  -6$ &    0.41 &    0.41 &    2.3 &    6.3$\times(1,...,2^{ 6})$ \\
$1717+178$ & 12-26-2002 &    0.42 &    0.16 & $  -2$ &    0.37 &    0.45 &    2.5 &    6.9$\times(1,...,2^{ 5})$ \\
$1726+455$ & 09-13-2003 &    0.31 &    0.17 & $  15$ &    1.67 &    1.78 &    2.8 &    8.4$\times(1,...,2^{ 7})$ \\
$1730-130$ & 09-13-2003 &    0.43 &    0.17 & $  -1$ &    3.89 &    5.59 &   11.7 &   35.0$\times(1,...,2^{ 6})$ \\
$1732+389$ & 08-25-2002 &    0.33 &    0.18 & $  -6$ &    0.47 &    0.68 &    2.5 &    7.6$\times(1,...,2^{ 5})$ \\
$1738+476$ & 12-26-2002 &    0.46 &    0.16 & $   3$ &    0.34 &    0.39 &    2.1 &    6.4$\times(1,...,2^{ 5})$ \\
$1741-038$ & 09-13-2003 &    0.41 &    0.16 & $   0$ &    5.51 &    8.49 &   18.9 &   56.6$\times(1,...,2^{ 6})$ \\
$1742-078$ & 09-13-2003 &    0.43 &    0.17 & $   0$ &    0.82 &    1.03 &    4.0 &   11.9$\times(1,...,2^{ 6})$ \\
$1749+096$ & 08-25-2002 &    0.41 &    0.17 & $  -4$ &    2.92 &    3.25 &    3.2 &    9.6$\times(1,...,2^{ 8})$ \\
$1751+288$ & 12-26-2002 &    0.37 &    0.16 & $ -11$ &    1.35 &    1.50 &    4.7 &   14.2$\times(1,...,2^{ 6})$ \\
$1803+784$ & 08-25-2002 &    0.23 &    0.21 & $  -8$ &    1.03 &    1.52 &    3.0 &    9.0$\times(1,...,2^{ 6})$ \\
$1849+670$ & 08-25-2002 &    0.26 &    0.20 & $  10$ &    1.05 &    1.32 &    2.9 &    8.7$\times(1,...,2^{ 6})$ \\
$1901+319$ & 09-13-2003 &    0.42 &    0.23 & $ -22$ &    0.88 &    1.01 &    4.6 &   13.0$\times(1,...,2^{ 6})$ \\
$1921-293$ & 09-13-2003 &    0.41 &    0.15 & $  -7$ &   14.04 &   18.40 &   33.2 &   96.2$\times(1,...,2^{ 7})$ \\
$1936-155$ & 09-13-2003 &    0.68 &    0.20 & $  -9$ &    0.86 &    0.81 &   10.3 &   30.8$\times(1,...,2^{ 4})$ \\
$1958-179$ & 12-26-2002 &    0.42 &    0.15 & $  -4$ &    0.87 &    0.94 &    2.7 &    8.1$\times(1,...,2^{ 6})$ \\
$2008-159$ & 09-13-2003 &    0.49 &    0.18 & $   6$ &    1.75 &    2.26 &    5.7 &   17.0$\times(1,...,2^{ 6})$ \\
$2021+317$ & 09-13-2003 &    0.42 &    0.21 & $  15$ &    0.71 &    0.67 &    7.1 &   21.4$\times(1,...,2^{ 5})$ \\
$2037+511$ & 12-26-2002 &    0.40 &    0.17 & $ -22$ &    0.76 &    1.08 &    3.7 &   10.8$\times(1,...,2^{ 6})$ \\
$2113+293$ & 12-26-2002 &    0.75 &    0.17 & $ -23$ &    0.28 &    0.31 &    2.2 &    6.5$\times(1,...,2^{ 5})$ \\
$2121+053$ & 08-25-2002 &    0.42 &    0.18 & $  -5$ &    1.44 &    1.72 &    3.3 &    9.8$\times(1,...,2^{ 7})$ \\
$2126-158$ & 12-26-2002 &    1.24 &    0.41 & $  -4$ &    0.42 &    0.50 &    5.6 &   15.6$\times(1,...,2^{ 4})$ \\
$2131-021$ & 08-25-2002 &    0.43 &    0.17 & $  -5$ &    0.59 &    1.16 &    3.4 &   10.1$\times(1,...,2^{ 5})$ \\
$2136+141$ & 09-13-2003 &    0.59 &    0.20 & $ -16$ &    1.16 &    1.82 &    4.6 &   13.9$\times(1,...,2^{ 6})$ \\
$2145+067$ & 08-25-2002 &    0.42 &    0.18 & $  -5$ &    3.65 &    6.48 &    7.8 &   23.5$\times(1,...,2^{ 7})$ \\
$2150+173$ & 12-26-2002 &    0.66 &    0.18 & $ -19$ &    0.35 &    0.43 &    2.1 &    6.2$\times(1,...,2^{ 5})$ \\
$2200+420$ & 09-13-2003 &    0.27 &    0.19 & $  13$ &    3.27 &    4.40 &   11.2 &   33.7$\times(1,...,2^{ 6})$ \\
$2227-088$ & 09-13-2003 &    0.40 &    0.15 & $   0$ &    5.11 &    5.27 &   11.4 &   34.1$\times(1,...,2^{ 7})$ \\
$2239+096$ & 09-13-2003 &    0.88 &    0.24 & $ -14$ &    0.52 &    0.61 &    4.1 &   11.9$\times(1,...,2^{ 5})$ \\
$2255-282$ & 09-13-2003 &    0.41 &    0.15 & $  -3$ &    2.77 &    4.59 &   14.8 &   42.9$\times(1,...,2^{ 6})$ \\
$2309+454$ & 09-13-2003 &    0.72 &    0.27 & $ -17$ &    0.51 &    0.60 &    4.9 &   12.3$\times(1,...,2^{ 5})$ \\
$2318+049$ & 08-25-2002 &    0.42 &    0.18 & $  -4$ &    0.58 &    0.71 &    2.9 &    8.7$\times(1,...,2^{ 6})$ \\
$2325+093$ & 09-13-2003 &    0.38 &    0.17 & $  -2$ &    1.54 &    1.66 &    5.6 &   16.4$\times(1,...,2^{ 6})$ \\
$2353+816$ & 09-13-2003 &    0.46 &    0.26 & $  62$ &    0.96 &    0.93 &    4.0 &   12.0$\times(1,...,2^{ 6})$ \\
\enddata
\tablenotetext{a}{The restoring beam is an elliptical Gaussian
with FWHM major axis~$a$ and minor axis~$b$, with major axis in
position angle~$\phi$ (measured north through east).}
\tablenotetext{b}{The total image flux defined by the sum of the CLEAN components.
In some cases this may be slightly less than the peak flux density due
to the presence of components with negative amplitude in the CLEAN
model.}
\tablenotetext{c}{The root mean square (rms) of the residuals of the final hybrid
image.}
\tablenotetext{d}{Contours levels are represented by the geometric
series $1,...,2^n$, \eg\ for $n=5$ the contour levels would be
$\pm1,2,4,8,16,32$.}
%%\tablenotetext{d} Epoch 1997 January 10--11.\nl
%%\tablenotetext{e} Epoch 1997 January 11--12.
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccccccccc}
\tabletypesize{\small}
\tablecaption{Source structure indices. \label{TAB:STRUC_INDX}}
\tablewidth{0pt}
\tablehead{  & \multicolumn{3}{c}{X band (8.4 GHz)} & & 
\multicolumn{3}{c}{K band (24 GHz)} & & 
\multicolumn{3}{c}{Q band (43 GHz)} \\
\cline{2-4} \cline{6-8} \cline{10-12}
\colhead{Source} & \colhead{$N_{\rm session}$} & \colhead{$SI_{\rm min}$} &
 \colhead{$SI_{\rm max}$} & & \colhead{$N_{\rm session}$} & 
 \colhead{$SI_{\rm min}$} & \colhead{$SI_{\rm max}$} & & 
 \colhead{$N_{\rm session}$} & \colhead{$SI_{\rm min}$} & 
 \colhead{$SI_{\rm max}$}
}
\startdata
0006+061	&	\nodata	&	\nodata	&	\nodata &	&	1	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0007+106	&	1	&	1	&	1	&	&	6	&	1	&	2	&	&	1	&	1	&	1	\\
0009+081	&	1	&	1	&	1	&	&	6	&	1	&	2	&	&	1	&	1	&	1	\\
0016+731	&	1	&	1	&	1	&	&	4	&	1	&	2	&	&	2	&	1	&	1	\\
0017+200	&	1	&	2	&	2	&	&	6	&	1	&	2	&	&	1	&	1	&	1	\\
0019+058	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0038-020	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0046+316	&	1	&	2	&	2	&	&	6	&	1	&	2	&	&	1	&	1	&	1	\\
0048-097	&	1	&	1	&	1	&	&	6	&	1	&	1	&	&	3	&	1	&	1	\\
0054+161	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0059+581	&	\nodata	&	\nodata	&	\nodata	&	&	6	&	1	&	1	&	&	4	&	1	&	2	\\
0104-408	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0109+224	&	1	&	2	&	2	&	&	4	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0110+495	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0111+021	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0119+041	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0119+115	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	3	&	&	2	&	1	&	2	\\
0119+247	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0122-003	&	\nodata	&	\nodata	&	\nodata	&	&	4	&	2	&	3	&	&	1	&	2	&	2	\\
0123+257	&	1	&	2	&	2	&	&	4	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0127+084	&	\nodata	&	\nodata	&	\nodata	&	&	2	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0133+476	&	1	&	1	&	1	&	&	5	&	1	&	1	&	&	2	&	1	&	1	\\
0138-097	&	1	&	3	&	3	&	&	3	&	1	&	2	&	&	1	&	2	&	2	\\
0149+218	&	2	&	2	&	2	&	&	10	&	1	&	2	&	&	4	&	1	&	1	\\
0202+149	&	1	&	3	&	3	&	&	6	&	2	&	3	&	&	2	&	1	&	2	\\
0202+319	&	1	&	1	&	1	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0212+735	&	2	&	2	&	2	&	&	8	&	2	&	3	&	&	2	&	2	&	3	\\
0213-026	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0220-349	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	3	&	3	&	&	\nodata	&	\nodata	&	\nodata	\\
0221+067	&	2	&	2	&	2	&	&	6	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0222+185	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0224+671	&	1	&	3	&	3	&	&	6	&	1	&	3	&	&	3	&	2	&	2	\\
0229+131	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	3	&	&	2	&	1	&	1	\\
0234+285	&	1	&	1	&	1	&	&	6	&	1	&	3	&	&	2	&	2	&	2	\\
0235+164	&	2	&	1	&	1	&	&	7	&	1	&	1	&	&	2	&	1	&	1	\\
0237-027	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	1	&	1	&	1	\\
0237+040	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	1	&	&	1	&	1	&	1	\\
0239+108	&	1	&	3	&	3	&	&	6	&	1	&	2	&	&	2	&	1	&	1	\\
0241+622	&	1	&	3	&	3	&	&	6	&	2	&	2	&	&	3	&	1	&	2	\\
0250+320	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0256+192	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0300+470	&	2	&	2	&	2	&	&	10	&	1	&	2	&	&	4	&	1	&	1	\\
0306+102	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	2	&	1	&	1	\\
0309+411	&	1	&	1	&	1	&	&	3	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0322+222	&	1	&	1	&	1	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0333+321	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	2	&	1	&	1	\\
0336-019	&	\nodata	&	\nodata	&	\nodata	&	&	6	&	1	&	3	&	&	4	&	1	&	2	\\
0340+362	&	1	&	2	&	2	&	&	5	&	1	&	2	&	&	1	&	1	&	1	\\
0345+460	&	1	&	3	&	3	&	&	6	&	1	&	2	&	&	1	&	1	&	1	\\
0346-279	&	1	&	2	&	2	&	&	6	&	1	&	2	&	&	1	&	1	&	1	\\
0350+465	&	1	&	2	&	2	&	&	6	&	1	&	2	&	&	1	&	1	&	1	\\
0354+231	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0358+040	&	1	&	1	&	1	&	&	6	&	1	&	3	&	&	1	&	1	&	1	\\
0358+210	&	1	&	1	&	1	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0400+258	&	1	&	2	&	2	&	&	6	&	1	&	2	&	&	2	&	1	&	1	\\
0402-362	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0405-331	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0405-385	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0406+121	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0409+229	&	1	&	3	&	3	&	&	2	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0415+398	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0420-014	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0420+022	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0422+004	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0422-380	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0425+048	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0426+273	&	1	&	2	&	2	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0426-380	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0429+174	&	\nodata	&	\nodata	&	\nodata	&	&	2	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0430+052	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	2	&	3	&	&	\nodata	&	\nodata	&	\nodata	\\
0446+112	&	1	&	1	&	1	&	&	5	&	1	&	2	&	&	2	&	1	&	1	\\
0450+013	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0454-234	&	2	&	1	&	2	&	&	10	&	1	&	2	&	&	4	&	1	&	3	\\
0458-020	&	2	&	1	&	2	&	&	10	&	1	&	1	&	&	4	&	1	&	1	\\
0458+138	&	1	&	2	&	2	&	&	1	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0459+135	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0502+049	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0506+056	&	1	&	2	&	2	&	&	6	&	1	&	2	&	&	1	&	1	&	1	\\
0507+179	&	1	&	2	&	2	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0511-220	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0524+034	&	1	&	1	&	1	&	&	6	&	1	&	1	&	&	1	&	1	&	1	\\
0528+134	&	1	&	1	&	1	&	&	5	&	1	&	3	&	&	2	&	2	&	2	\\
0528-250	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0534-340	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0537-441	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0544+273	&	1	&	2	&	2	&	&	4	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0547+234	&	1	&	2	&	2	&	&	3	&	1	&	3	&	&	\nodata	&	\nodata	&	\nodata	\\
0549+192	&	1	&	2	&	2	&	&	1	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0552+398	&	1	&	3	&	3	&	&	5	&	2	&	2	&	&	2	&	1	&	1	\\
0554+242	&	1	&	2	&	2	&	&	3	&	1	&	3	&	&	\nodata	&	\nodata	&	\nodata	\\
0556+238	&	1	&	1	&	1	&	&	4	&	1	&	1	&	&	2	&	1	&	1	\\
0601+245	&	1	&	3	&	3	&	&	1	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0607-157	&	2	&	1	&	2	&	&	8	&	1	&	3	&	&	2	&	1	&	2	\\
0611+131	&	1	&	1	&	1	&	&	3	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0621+446	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0639-032	&	1	&	2	&	2	&	&	4	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0639+352	&		&		&		&	&	1	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0642+449	&	1	&	1	&	1	&	&	4	&	2	&	2	&	&	2	&	2	&	3	\\
0646-306	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	2	&	3	&	&	2	&	1	&	2	\\
0648-165	&	2	&	1	&	1	&	&	10	&	1	&	2	&	&	4	&	1	&	3	\\
0654+244	&	1	&	3	&	3	&	&	1	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0707+476	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	1	&	3	&	3	\\
0716+477	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0721-071	&	1	&	2	&	2	&	&	4	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0722+145	&	1	&	2	&	2	&	&	5	&	1	&	1	&	&	1	&	2	&	2	\\
0725+219	&	1	&	2	&	2	&	&	2	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0727-115	&	\nodata	&	\nodata	&	\nodata	&	&	6	&	1	&	2	&	&	4	&	1	&	2	\\
0728+249	&	1	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	&	&	\nodata	&	\nodata	&	\nodata	\\
0735+178	&	1	&	3	&	3	&	&	6	&	2	&	2	&	&	2	&	2	&	2	\\
0736+017	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0743-006	&	1	&	1	&	1	&	&	4	&	2	&	4	&	&	2	&	2	&	2	\\
0745+241	&	1	&	2	&	2	&	&	6	&	1	&	2	&	&	2	&	1	&	1	\\
0746+483	&	1	&	2	&	2	&	&	6	&	1	&	2	&	&	1	&	1	&	1	\\
0748+126	&	2	&	1	&	1	&	&	8	&	1	&	2	&	&	2	&	1	&	1	\\
0749+540	&	2	&	2	&	2	&	&	10	&	1	&	2	&	&	4	&	1	&	2	\\
0754+100	&	2	&	2	&	2	&	&	10	&	1	&	3	&	&	4	&	1	&	2	\\
0759+183	&	1	&	2	&	2	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0804+499	&	2	&	1	&	2	&	&	10	&	1	&	2	&	&	4	&	1	&	1	\\
0805-077	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0805+410	&	1	&	1	&	1	&	&	5	&	1	&	1	&	&	2	&	1	&	1	\\
0808+019	&	2	&	1	&	1	&	&	10	&	1	&	1	&	&	4	&	1	&	1	\\
0812+367	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0814+425	&	1	&	2	&	2	&	&	5	&	1	&	2	&	&	2	&	1	&	1	\\
0820+560	&	1	&	3	&	3	&	&	4	&	2	&	2	&	&	2	&	1	&	1	\\
0821+248	&	1	&	1	&	1	&	&	2	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0821+394	&	1	&	1	&	1	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0823+033	&	1	&	2	&	2	&	&	4	&	1	&	2	&	&	2	&	1	&	2	\\
0827+243	&	1	&	2	&	2	&	&	4	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0834-201	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0834+250	&	1	&	2	&	2	&	&	3	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0838+133	&	1	&	3	&	3	&	&	6	&	2	&	2	&	&	1	&	2	&	2	\\
0839+187	&	1	&	4	&	4	&	&	2	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0850+581	&	1	&	3	&	3	&	&	2	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0851+202	&	1	&	2	&	2	&	&	5	&	1	&	2	&	&	2	&	1	&	2	\\
0906+163	&	\nodata	&	\nodata	&	\nodata	&	&	2	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
0912+029	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0917+624	&	1	&	3	&	3	&	&	4	&	1	&	2	&	&	2	&	1	&	2	\\
0923+392	&	1	&	3	&	3	&	&	4	&	3	&	3	&	&	2	&	4	&	4	\\
0945+408	&	1	&	4	&	4	&	&	3	&	2	&	3	&	&	\nodata	&	\nodata	&	\nodata	\\
0953+254	&	2	&	3	&	3	&	&	10	&	1	&	2	&	&	4	&	1	&	2	\\
0955+326	&	1	&	2	&	2	&	&	3	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
0955+476	&	\nodata	&	\nodata	&	\nodata	&	&	2	&	2	&	2	&	&	1	&	1	&	1	\\
1005+066	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
1012+232	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	2	&	3	&	&	\nodata	&	\nodata	&	\nodata	\\
1016-311	&	\nodata	&	\nodata	&	\nodata	&	&	2	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
1020+400	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
1022+194	&	1	&	2	&	2	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
1022+237	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
1032-199	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	3	&	&	\nodata	&	\nodata	&	\nodata	\\
1034-293	&	2	&	2	&	3	&	&	9	&	1	&	2	&	&	3	&	1	&	3	\\
1039+811	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	1	&	1	&	1	\\
1045-188	&	2	&	2	&	3	&	&	10	&	1	&	2	&	&	4	&	1	&	2	\\
1048-313	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	3	&	3	&	&	\nodata	&	\nodata	&	\nodata	\\
1049+215	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	1	&	1	&	1	\\
1053+815	&	2	&	2	&	3	&	&	7	&	1	&	1	&	&	2	&	1	&	1	\\
1055+018	&	1	&	2	&	2	&	&	8	&	1	&	2	&	&	3	&	2	&	2	\\
1101+384	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
1113+087	&	\nodata	&	\nodata	&	\nodata	&	&	2	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
1124-186	&	2	&	1	&	1	&	&	10	&	1	&	1	&	&	4	&	1	&	2	\\
1128+385	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	1	&	1	&	1	\\
1142+052	&	\nodata	&	\nodata	&	\nodata	&	&	2	&	1	&	3	&	&	\nodata	&	\nodata	&	\nodata	\\
1144-379	&	1	&	1	&	1	&	&	1	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
1144+402	&	\nodata	&	\nodata	&	\nodata	&	&	5	&	1	&	1	&	&	2	&	1	&	1	\\
1147+245	&	1	&	2	&	2	&	&	3	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
1150+497	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
1150+812	&	1	&	3	&	3	&	&	3	&	3	&	3	&	&	\nodata	&	\nodata	&	\nodata	\\
1156+295	&	1	&	1	&	1	&	&	5	&	1	&	2	&	&	1	&	1	&	1	\\
1207-319	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
1213-172	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
1236+077	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	1	&	&	1	&	3	&	3	\\
1243-072	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	1	&	&	1	&	1	&	1	\\
1256-220	&	1	&	1	&	1	&	&	6	&	1	&	2	&	&	1	&	1	&	1	\\
1302-102	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	2	&	2	&	&	1	&	1	&	1	\\
1308+326	&	2	&	2	&	3	&	&	10	&	1	&	2	&	&	4	&	1	&	2	\\
1308+554	&	1	&	2	&	2	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
1313-333	&	1	&	3	&	3	&	&	5	&	1	&	3	&	&	2	&	2	&	2	\\
1324+224	&	1	&	1	&	1	&	&	5	&	1	&	2	&	&	2	&	1	&	1	\\
1334-127	&	1	&	2	&	2	&	&	5	&	1	&	2	&	&	2	&	1	&	1	\\
1354-152	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	1	&	&	1	&	2	&	2	\\
1357+769	&	\nodata	&	\nodata	&	\nodata	&	&	2	&	1	&	1	&	&	1	&	1	&	1	\\
1406-076	&	\nodata	&	\nodata	&	\nodata	&	&	2	&	1	&	2	&	&	1	&	2	&	2	\\
1406-267	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
1418+546	&	1	&	3	&	3	&	&	3	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
1435-218	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
1437-153	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
1451-375	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
1459+480	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
1502+036	&	\nodata	&	\nodata	&	\nodata	&	&	2	&	1	&	1	&	&	1	&	2	&	2	\\
1502+106	&	2	&	2	&	2	&	&	10	&	1	&	2	&	&	4	&	1	&	2	\\
1504+377	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
1505+428	&	1	&	3	&	3	&	&	6	&	1	&	2	&	&	1	&	2	&	2	\\
1511-100	&	1	&	3	&	3	&	&	6	&	1	&	2	&	&	3	&	1	&	2	\\
1514+004	&	1	&	3	&	3	&	&	5	&	2	&	2	&	&	1	&	2	&	2	\\
1514+197	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
1514-241	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	2	&	3	&	&	\nodata	&	\nodata	&	\nodata	\\
1519-273	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
1520+437	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
1546+027	&	1	&	2	&	2	&	&	5	&	1	&	2	&	&	2	&	1	&	1	\\
1548+056	&	1	&	3	&	3	&	&	4	&	1	&	3	&	&	\nodata	&	\nodata	&	\nodata	\\
1606+106	&	1	&	3	&	3	&	&	5	&	1	&	2	&	&	2	&	1	&	2	\\
1611+343	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	2	&	2	&	&	1	&	1	&	1	\\
1617+229	&	1	&	2	&	2	&	&	6	&	1	&	2	&	&	1	&	1	&	1	\\
1622-253	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
1622-297	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
1637+574	&	1	&	1	&	1	&	&	4	&	1	&	2	&	&	2	&	2	&	2	\\
1638+398	&	1	&	1	&	1	&	&	5	&	1	&	2	&	&	2	&	1	&	1	\\
1652+398	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
1656-075	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	3	&	&	\nodata	&	\nodata	&	\nodata	\\
1657-261	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
1705+018	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	1	&	&	1	&	1	&	1	\\
1710-269	&	\nodata	&	\nodata	&	\nodata	&	&	2	&	2	&	3	&	&	\nodata	&	\nodata	&	\nodata	\\
1717+178	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	2	&	2	&	&	1	&	1	&	1	\\
1726+455	&	2	&	1	&	2	&	&	10	&	1	&	1	&	&	4	&	1	&	3	\\
1730-130	&	2	&	2	&	2	&	&	9	&	1	&	2	&	&	3	&	1	&	2	\\
1732+389	&	1	&	1	&	1	&	&	5	&	1	&	2	&	&	2	&	2	&	2	\\
1738+476	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	1	&	1	&	1	\\
1741-038	&	1	&	1	&	1	&	&	5	&	1	&	3	&	&	3	&	1	&	2	\\
1741-312	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	3	&	3	&	&	\nodata	&	\nodata	&	\nodata	\\
1742-078	&	1	&	3	&	3	&	&	6	&	2	&	2	&	&	1	&	1	&	1	\\
1749+096	&	1	&	1	&	1	&	&	5	&	1	&	2	&	&	2	&	1	&	1	\\
1749+701	&	1	&	3	&	3	&	&	3	&	2	&	3	&	&	\nodata	&	\nodata	&	\nodata	\\
1751+288	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	1	&	&	1	&	1	&	1	\\
1754+155	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
1800+440	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
1803+784	&	1	&	3	&	3	&	&	4	&	1	&	2	&	&	2	&	1	&	2	\\
1817-254	&	\nodata	&	\nodata	&	\nodata	&	&	2	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
1817+387	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	3	&	&	\nodata	&	\nodata	&	\nodata	\\
1829-106	&	\nodata	&	\nodata	&	\nodata	&	&	2	&	2	&	3	&	&	\nodata	&	\nodata	&	\nodata	\\
1829-207	&	\nodata	&	\nodata	&	\nodata	&	&	2	&	2	&	3	&	&	\nodata	&	\nodata	&	\nodata	\\
1830-211	&	\nodata	&	\nodata	&	\nodata	&	&	2	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
1849+670	&	1	&	1	&	1	&	&	4	&	1	&	1	&	&	2	&	1	&	1	\\
1901+319	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	3	&	&	2	&	1	&	1	\\
1921-293	&	2	&	2	&	3	&	&	8	&	1	&	2	&	&	3	&	1	&	2	\\
1928+154	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
1936-155	&	1	&	1	&	1	&	&	3	&	1	&	1	&	&	2	&	1	&	2	\\
1946-200	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
1954-388	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
1958-179	&	\nodata	&	\nodata	&	\nodata	&	&	2	&	1	&	1	&	&	1	&	1	&	1	\\
2000+472	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
2008-159	&	2	&	1	&	1	&	&	10	&	1	&	2	&	&	4	&	1	&	2	\\
2013+163	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
2021+317	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	2	&	3	&	&	2	&	1	&	1	\\
2029+121	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
2037+511	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	1	&	1	&	1	\\
2048+312	&	1	&	3	&	3	&	&	3	&	1	&	3	&	&	\nodata	&	\nodata	&	\nodata	\\
2054-377	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
2106-413	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
2113+293	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	2	&	2	&	&	1	&	1	&	1	\\
2121+053	&	1	&	1	&	1	&	&	5	&	1	&	2	&	&	2	&	1	&	1	\\
2126-158	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	3	&	&	1	&	3	&	3	\\
2128-123	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	3	&	4	&	&	\nodata	&	\nodata	&	\nodata	\\
2131-021	&	1	&	3	&	3	&	&	5	&	2	&	2	&	&	2	&	2	&	2	\\
2136+141	&	2	&	2	&	2	&	&	10	&	2	&	3	&	&	4	&	1	&	1	\\
2143-156	&	1	&	2	&	2	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
2145+067	&	1	&	3	&	3	&	&	5	&	1	&	2	&	&	2	&	2	&	2	\\
2150+173	&	1	&	3	&	3	&	&	4	&	2	&	2	&	&	1	&	1	&	1	\\
2200+420	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	2	&	1	&	1	\\
2201+171	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
2209+236	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
2214+350	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
2227-088	&	1	&	1	&	1	&	&	9	&	1	&	1	&	&	4	&	1	&	1	\\
2239+096	&	1	&	2	&	2	&	&	6	&	1	&	2	&	&	1	&	2	&	2	\\
2251+158	&	1	&	4	&	4	&	&	3	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
2254+024	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
2255-282	&	2	&	1	&	2	&	&	10	&	1	&	2	&	&	4	&	1	&	2	\\
2306+095	&	\nodata	&	\nodata	&	\nodata	&	&	1	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
2309+454	&	1	&	2	&	2	&	&	6	&	1	&	2	&	&	1	&	1	&	1	\\
2318+049	&	1	&	1	&	1	&	&	5	&	1	&	1	&	&	2	&	1	&	1	\\
2325+093	&	1	&	1	&	1	&	&	6	&	1	&	1	&	&	1	&	1	&	1	\\
2335-027	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
2344+092	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	2	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
2346+385	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	2	&	&	\nodata	&	\nodata	&	\nodata	\\
2353+816	&	1	&	2	&	2	&	&	6	&	1	&	1	&	&	1	&	1	&	1	\\
2355-106	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
2357-318	&	\nodata	&	\nodata	&	\nodata	&	&	3	&	1	&	1	&	&	\nodata	&	\nodata	&	\nodata	\\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccccc}
\tabletypesize{\small}
\tablecaption{Source compactness vs. source structure index. 
\label{TAB:COMPACT_SI}}
\tablewidth{0pt}
\tablehead{  &  \multicolumn{3}{c}{K Band (24 GHz)} & & 
\multicolumn{3}{c}{Q Band (43 GHz)}   \\
\cline{2-4} \cline{6-8}
\colhead{Struc. Ind.} & \colhead{$N_{\rm sou}$} &
\colhead{Mean} & \colhead{Median} & &  
\colhead{$N_{\rm sou}$} &
\colhead{Mean} & \colhead{Median}  
}
\startdata
1\dotfill  &  84  & 0.89 & 0.90  & &  74  & 0.87 & 0.87 \\
2\dotfill  & 131 & 0.79 & 0.80  & &  48  & 0.74 & 0.75 \\
3\dotfill  &   40 & 0.70 & 0.70  & &   9  & 0.71 & 0.71\\
4\dotfill  & \nodata  & \nodata & \nodata  
& & \nodata  & \nodata & \nodata\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Source position uncertainties vs. source structure index. 
\label{TAB:POS_UNCER}}
\tablewidth{0pt}
\tablehead{  &  \multicolumn{6}{c}{X band (8.4 GHz)\tablenotemark{a}} & & 
\multicolumn{6}{c}{K Band (24 GHz)\tablenotemark{b}} \\
\cline{2-7} \cline{9-14}
&  & \multicolumn{2}{c}{Mean (mas)}  & & \multicolumn{2}{c}{Median (mas)} & &
& \multicolumn{2}{c}{Mean (mas)}  & & \multicolumn{2}{c}{Median (mas)} \\
\cline{3-4} \cline{6-7} \cline{10-11} \cline{13-14}
\colhead{Struc. Ind.} & \colhead{$N_{\rm sou}$} &
\colhead{$\alpha \cos \delta$} & \colhead{$\delta$} & &  
\colhead{$\alpha \cos \delta$} & \colhead{$\delta$} & & 
\colhead{$N_{\rm sou}$} &
\colhead{$\alpha \cos \delta$} & \colhead{$\delta$} & &
\colhead{$\alpha \cos \delta$} & \colhead{$\delta$} & 
}
\startdata
1\dotfill & 50 & 0.34 & 0.42 & & 0.28 & 0.31 & 
& 49  & 0.27 & 0.33 & & 0.27 & 0.31 \\
2\dotfill & 106 & 0.38 & 0.45 & & 0.29 & 0.32 & 
& 119 & 0.28 & 0.33 & & 0.27 & 0.30 \\
3\dotfill & 72 & 0.44 & 0.54 & & 0.33 & 0.36 & 
& 23 & 0.27 & 0.32 & & 0.27 & 0.30 \\
4\dotfill & 36 & 0.54 & 0.72 & & 0.76 & 1.07 & 
& \nodata & \nodata & \nodata & & \nodata & \nodata \\
\enddata
\tablenotetext{a}{X band ICRF values taken from \cite{FC:00}}
\tablenotetext{b}{K band formal errors used to compute the mean and 
median uncertainties were inflated so as to be comparable to the X-band ICRF 
values (see discussion in the text).}
\end{deluxetable}
